pDANSE: Particle-based Data-driven Nonlinear State Estimation from Nonlinear Measurements

We consider the problem of designing a data-driven nonlinear state estimation (DANSE) method that uses (noisy) nonlinear measurements of a process whose underlying state transition model (STM) is unknown. Such a process is referred to as a model-free process. A recurrent neural network (RNN) provides parameters of a Gaussian prior that characterize the state of the model-free process, using all previous measurements at a given time point. In the case of DANSE, the measurement system was linear, leading to a closed-form solution for the state posterior. However, the presence of a nonlinear measurement system renders a closed-form solution infeasible. Instead, the secondorder statistics of the state posterior are computed using the nonlinear measurements observed at the time point. We address the nonlinear measurements using a reparameterization trickbased particle sampling approach, and estimate the second-order statistics of the state posterior. The proposed method is referred to as particle-based DANSE (pDANSE). The RNN of pDANSE uses sequential measurements efficiently and avoids the use of computationally intensive sequential Monte-Carlo (SMC) and/or ancestral sampling. We describe the semi-supervised learning method for pDANSE, which transitions to unsupervised learning in the absence of labeled data. Using a stochastic Lorenz-63 system as a benchmark process, we experimentally demonstrate the state estimation performance for four nonlinear measurement systems. We explore cubic nonlinearity and a cameramodel nonlinearity where unsupervised learning is used; then we explore half-wave rectification nonlinearity and Cartesian-tospherical nonlinearity where semi-supervised learning is used. Additionally, we also show the performance of pDANSE for the stochastic Lorenz-96 system with a half-wave, rectified measurement system. The performance of state estimation is shown to be competitive vis-a-vis model-driven methods that have complete knowledge of the STM of the dynamical system.

==> figs/Axis2wise_pf_sdk2_smnr10.0_nsup20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,at={(0.72,0.27)},
anchor=north, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xtick={-25,0,25,50,75,100,125,150,175,200,225},
xticklabels={
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\),
  \(\displaystyle {200}\),
  \(\displaystyle {225}\)
},
y grid style={darkgray176},
ylabel={Amplitude of state \(\displaystyle x_{t,2}\)},
ymajorgrids,
ymin=-36.9340453147888, ymax=30.0400004386902,
ytick style={color=black},
ytick={-40,-30,-20,-10,0,10,20,30,40},
yticklabels={
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
width=0.5\textwidth,
height=0.38\textwidth
]
\path [fill=red, fill opacity=0.4]
(axis cs:0,1.00268626213074)
--(axis cs:0,0.995724081993103)
--(axis cs:1,1.22911727428436)
--(axis cs:2,1.52517771720886)
--(axis cs:3,2.03963661193848)
--(axis cs:4,2.66253852844238)
--(axis cs:5,3.17687559127808)
--(axis cs:6,3.90031337738037)
--(axis cs:7,3.72344446182251)
--(axis cs:8,3.18092012405396)
--(axis cs:9,2.96783065795898)
--(axis cs:10,2.46099853515625)
--(axis cs:11,2.27268171310425)
--(axis cs:12,2.69850778579712)
--(axis cs:13,2.95339870452881)
--(axis cs:14,3.47361731529236)
--(axis cs:15,4.24193096160889)
--(axis cs:16,4.7007794380188)
--(axis cs:17,5.4724497795105)
--(axis cs:18,6.55120038986206)
--(axis cs:19,7.07840299606323)
--(axis cs:20,7.75199604034424)
--(axis cs:21,8.99262046813965)
--(axis cs:22,11.1250476837158)
--(axis cs:23,13.3616743087769)
--(axis cs:24,16.0328121185303)
--(axis cs:25,18.8465900421143)
--(axis cs:26,21.9019813537598)
--(axis cs:27,24.3628368377686)
--(axis cs:28,25.8563594818115)
--(axis cs:29,25.2436180114746)
--(axis cs:30,21.5621471405029)
--(axis cs:31,16.3135452270508)
--(axis cs:32,10.6747846603394)
--(axis cs:33,4.00527381896973)
--(axis cs:34,-2.06331920623779)
--(axis cs:35,-6.52454376220703)
--(axis cs:36,-9.35374450683594)
--(axis cs:37,-10.9706754684448)
--(axis cs:38,-11.8365421295166)
--(axis cs:39,-12.4425897598267)
--(axis cs:40,-12.6825637817383)
--(axis cs:41,-12.930570602417)
--(axis cs:42,-13.0439195632935)
--(axis cs:43,-13.1356172561646)
--(axis cs:44,-13.0817747116089)
--(axis cs:45,-12.9376440048218)
--(axis cs:46,-12.423469543457)
--(axis cs:47,-11.8481712341309)
--(axis cs:48,-11.1774215698242)
--(axis cs:49,-10.5107879638672)
--(axis cs:50,-9.75608825683594)
--(axis cs:51,-9.01110458374023)
--(axis cs:52,-8.1704216003418)
--(axis cs:53,-7.63491153717041)
--(axis cs:54,-7.32554531097412)
--(axis cs:55,-7.24491405487061)
--(axis cs:56,-7.27732753753662)
--(axis cs:57,-7.40339326858521)
--(axis cs:58,-7.44906044006348)
--(axis cs:59,-7.43127822875977)
--(axis cs:60,-7.54414510726929)
--(axis cs:61,-7.68740940093994)
--(axis cs:62,-7.82751035690308)
--(axis cs:63,-8.12938499450684)
--(axis cs:64,-8.53069686889648)
--(axis cs:65,-8.34869956970215)
--(axis cs:66,-8.40598297119141)
--(axis cs:67,-8.15113067626953)
--(axis cs:68,-8.08001041412354)
--(axis cs:69,-8.06677436828613)
--(axis cs:70,-8.18719387054443)
--(axis cs:71,-8.6480712890625)
--(axis cs:72,-9.19759654998779)
--(axis cs:73,-9.50515174865723)
--(axis cs:74,-10.0243053436279)
--(axis cs:75,-10.1012353897095)
--(axis cs:76,-10.5196418762207)
--(axis cs:77,-11.2401733398438)
--(axis cs:78,-11.9897880554199)
--(axis cs:79,-12.1866273880005)
--(axis cs:80,-12.2081003189087)
--(axis cs:81,-12.5703945159912)
--(axis cs:82,-12.7996063232422)
--(axis cs:83,-13.0013151168823)
--(axis cs:84,-13.4854393005371)
--(axis cs:85,-13.6482782363892)
--(axis cs:86,-14.2187328338623)
--(axis cs:87,-14.5839014053345)
--(axis cs:88,-14.8145561218262)
--(axis cs:89,-14.8148241043091)
--(axis cs:90,-14.5254707336426)
--(axis cs:91,-13.7534866333008)
--(axis cs:92,-12.6011524200439)
--(axis cs:93,-11.0256853103638)
--(axis cs:94,-9.38282203674316)
--(axis cs:95,-7.25740337371826)
--(axis cs:96,-5.26274299621582)
--(axis cs:97,-3.61572122573853)
--(axis cs:98,-2.38624119758606)
--(axis cs:99,-0.880445182323456)
--(axis cs:100,-0.327665209770203)
--(axis cs:101,0.393717169761658)
--(axis cs:102,1.49233150482178)
--(axis cs:103,1.67818140983582)
--(axis cs:104,2.60850691795349)
--(axis cs:105,1.95848917961121)
--(axis cs:106,2.92766189575195)
--(axis cs:107,4.69527149200439)
--(axis cs:108,5.3637113571167)
--(axis cs:109,6.7355842590332)
--(axis cs:110,8.38337707519531)
--(axis cs:111,9.74756240844727)
--(axis cs:112,11.4126882553101)
--(axis cs:113,12.1588354110718)
--(axis cs:114,12.6837120056152)
--(axis cs:115,13.4842281341553)
--(axis cs:116,13.9388952255249)
--(axis cs:117,14.6666297912598)
--(axis cs:118,14.2914552688599)
--(axis cs:119,13.8029441833496)
--(axis cs:120,12.6569061279297)
--(axis cs:121,11.0365648269653)
--(axis cs:122,8.77731037139893)
--(axis cs:123,5.82156276702881)
--(axis cs:124,2.67500972747803)
--(axis cs:125,0.454089760780334)
--(axis cs:126,-1.70120811462402)
--(axis cs:127,-3.14073061943054)
--(axis cs:128,-3.96216917037964)
--(axis cs:129,-4.56828022003174)
--(axis cs:130,-4.81593704223633)
--(axis cs:131,-5.18359756469727)
--(axis cs:132,-5.38240051269531)
--(axis cs:133,-5.73767852783203)
--(axis cs:134,-6.22065448760986)
--(axis cs:135,-6.69659328460693)
--(axis cs:136,-7.21407270431519)
--(axis cs:137,-7.84896755218506)
--(axis cs:138,-8.97969532012939)
--(axis cs:139,-9.29445648193359)
--(axis cs:140,-11.0906524658203)
--(axis cs:141,-12.8198871612549)
--(axis cs:142,-14.5384864807129)
--(axis cs:143,-16.9018287658691)
--(axis cs:144,-17.4053516387939)
--(axis cs:145,-17.0231056213379)
--(axis cs:146,-18.4721603393555)
--(axis cs:147,-18.7913246154785)
--(axis cs:148,-18.0105800628662)
--(axis cs:149,-16.8409671783447)
--(axis cs:150,-14.5072154998779)
--(axis cs:151,-11.5448045730591)
--(axis cs:152,-8.22302627563477)
--(axis cs:153,-5.29998779296875)
--(axis cs:154,-2.34837484359741)
--(axis cs:155,-0.589828133583069)
--(axis cs:156,0.738651394844055)
--(axis cs:157,1.6373108625412)
--(axis cs:158,2.17479562759399)
--(axis cs:159,3.19952630996704)
--(axis cs:160,2.88164615631104)
--(axis cs:161,2.86317253112793)
--(axis cs:162,3.18010687828064)
--(axis cs:163,3.23335313796997)
--(axis cs:164,3.36655163764954)
--(axis cs:165,4.1972508430481)
--(axis cs:166,4.48641395568848)
--(axis cs:167,5.47675037384033)
--(axis cs:168,7.26710844039917)
--(axis cs:169,7.46770763397217)
--(axis cs:170,7.85838270187378)
--(axis cs:171,9.51264476776123)
--(axis cs:172,10.1485843658447)
--(axis cs:173,10.8512802124023)
--(axis cs:174,12.7730979919434)
--(axis cs:175,14.5064964294434)
--(axis cs:176,14.6748313903809)
--(axis cs:177,15.0052947998047)
--(axis cs:178,14.8039379119873)
--(axis cs:179,13.9530687332153)
--(axis cs:180,12.5736770629883)
--(axis cs:181,10.1104440689087)
--(axis cs:182,8.72059726715088)
--(axis cs:183,5.62939643859863)
--(axis cs:184,3.6658821105957)
--(axis cs:185,2.28974771499634)
--(axis cs:186,0.769029021263123)
--(axis cs:187,-0.0088493824005127)
--(axis cs:188,-0.679623961448669)
--(axis cs:189,-0.971089243888855)
--(axis cs:190,-1.20076167583466)
--(axis cs:191,-1.32221531867981)
--(axis cs:192,-1.44979071617126)
--(axis cs:193,-1.63343727588654)
--(axis cs:194,-1.57645750045776)
--(axis cs:195,-1.26022887229919)
--(axis cs:196,-1.29991948604584)
--(axis cs:197,-1.95351266860962)
--(axis cs:198,-2.15438580513)
--(axis cs:199,-2.82978415489197)
--(axis cs:199,0.720885038375854)
--(axis cs:199,0.720885038375854)
--(axis cs:198,1.43777871131897)
--(axis cs:197,1.56450986862183)
--(axis cs:196,2.14195203781128)
--(axis cs:195,1.69932460784912)
--(axis cs:194,1.28500533103943)
--(axis cs:193,0.940099358558655)
--(axis cs:192,1.0009982585907)
--(axis cs:191,1.02448225021362)
--(axis cs:190,0.896964907646179)
--(axis cs:189,0.991721749305725)
--(axis cs:188,1.61261594295502)
--(axis cs:187,2.24848413467407)
--(axis cs:186,3.06175994873047)
--(axis cs:185,5.0507960319519)
--(axis cs:184,6.25194931030273)
--(axis cs:183,8.59902954101562)
--(axis cs:182,11.6246309280396)
--(axis cs:181,12.7622861862183)
--(axis cs:180,14.8482036590576)
--(axis cs:179,16.1822490692139)
--(axis cs:178,17.0856037139893)
--(axis cs:177,17.3027000427246)
--(axis cs:176,16.958646774292)
--(axis cs:175,16.5822257995605)
--(axis cs:174,15.1262035369873)
--(axis cs:173,13.3342895507812)
--(axis cs:172,12.7316551208496)
--(axis cs:171,12.2157106399536)
--(axis cs:170,10.6482925415039)
--(axis cs:169,10.3255472183228)
--(axis cs:168,9.71345043182373)
--(axis cs:167,8.25105762481689)
--(axis cs:166,7.26061630249023)
--(axis cs:165,6.9144024848938)
--(axis cs:164,5.8419828414917)
--(axis cs:163,5.7431206703186)
--(axis cs:162,5.59119892120361)
--(axis cs:161,5.2208948135376)
--(axis cs:160,5.16598033905029)
--(axis cs:159,5.50129079818726)
--(axis cs:158,4.48381280899048)
--(axis cs:157,3.94985151290894)
--(axis cs:156,2.96067428588867)
--(axis cs:155,1.63057672977448)
--(axis cs:154,0.186925411224365)
--(axis cs:153,-1.92470717430115)
--(axis cs:152,-4.84943771362305)
--(axis cs:151,-8.25448513031006)
--(axis cs:150,-11.5190505981445)
--(axis cs:149,-14.3387632369995)
--(axis cs:148,-15.8804388046265)
--(axis cs:147,-16.4701881408691)
--(axis cs:146,-15.7036972045898)
--(axis cs:145,-13.3117303848267)
--(axis cs:144,-13.9197082519531)
--(axis cs:143,-13.0521087646484)
--(axis cs:142,-8.88877868652344)
--(axis cs:141,-6.97089529037476)
--(axis cs:140,-5.56592226028442)
--(axis cs:139,-4.47244787216187)
--(axis cs:138,-4.18002223968506)
--(axis cs:137,-3.971116065979)
--(axis cs:136,-3.65704107284546)
--(axis cs:135,-3.38383316993713)
--(axis cs:134,-3.31074905395508)
--(axis cs:133,-3.16120743751526)
--(axis cs:132,-3.09199237823486)
--(axis cs:131,-3.04145431518555)
--(axis cs:130,-2.60807871818542)
--(axis cs:129,-2.25635600090027)
--(axis cs:128,-1.63416159152985)
--(axis cs:127,-0.796810388565063)
--(axis cs:126,0.775667250156403)
--(axis cs:125,3.25563859939575)
--(axis cs:124,5.36653709411621)
--(axis cs:123,8.41469955444336)
--(axis cs:122,11.291392326355)
--(axis cs:121,13.5707426071167)
--(axis cs:120,15.2070178985596)
--(axis cs:119,16.268669128418)
--(axis cs:118,16.5595188140869)
--(axis cs:117,16.7035140991211)
--(axis cs:116,15.8134870529175)
--(axis cs:115,15.5212802886963)
--(axis cs:114,14.8999538421631)
--(axis cs:113,14.6373605728149)
--(axis cs:112,14.1006574630737)
--(axis cs:111,12.5756225585938)
--(axis cs:110,11.1539974212646)
--(axis cs:109,9.77865600585938)
--(axis cs:108,8.74225997924805)
--(axis cs:107,8.00368595123291)
--(axis cs:106,6.30049610137939)
--(axis cs:105,5.06445598602295)
--(axis cs:104,5.98684024810791)
--(axis cs:103,4.80513381958008)
--(axis cs:102,4.57504844665527)
--(axis cs:101,3.15235280990601)
--(axis cs:100,2.46514844894409)
--(axis cs:99,2.54670667648315)
--(axis cs:98,0.392185628414154)
--(axis cs:97,-0.784720540046692)
--(axis cs:96,-2.55390620231628)
--(axis cs:95,-4.64367961883545)
--(axis cs:94,-6.84010171890259)
--(axis cs:93,-8.08535671234131)
--(axis cs:92,-9.55952262878418)
--(axis cs:91,-10.6848182678223)
--(axis cs:90,-11.6864433288574)
--(axis cs:89,-12.2280607223511)
--(axis cs:88,-12.6320056915283)
--(axis cs:87,-12.6442575454712)
--(axis cs:86,-12.3794898986816)
--(axis cs:85,-11.9369516372681)
--(axis cs:84,-11.3686943054199)
--(axis cs:83,-10.7361497879028)
--(axis cs:82,-10.1274948120117)
--(axis cs:81,-9.75220680236816)
--(axis cs:80,-9.37990665435791)
--(axis cs:79,-9.04965114593506)
--(axis cs:78,-8.68826866149902)
--(axis cs:77,-7.95159149169922)
--(axis cs:76,-7.27718734741211)
--(axis cs:75,-6.809739112854)
--(axis cs:74,-6.76680421829224)
--(axis cs:73,-6.7053370475769)
--(axis cs:72,-6.42855978012085)
--(axis cs:71,-6.14947175979614)
--(axis cs:70,-6.06603479385376)
--(axis cs:69,-6.08465671539307)
--(axis cs:68,-6.21459150314331)
--(axis cs:67,-6.36895418167114)
--(axis cs:66,-6.43052387237549)
--(axis cs:65,-6.23869132995605)
--(axis cs:64,-6.09046125411987)
--(axis cs:63,-5.40826606750488)
--(axis cs:62,-5.16607141494751)
--(axis cs:61,-5.18048763275146)
--(axis cs:60,-5.12361478805542)
--(axis cs:59,-5.01782417297363)
--(axis cs:58,-5.05493831634521)
--(axis cs:57,-4.9790301322937)
--(axis cs:56,-5.13228034973145)
--(axis cs:55,-5.14567279815674)
--(axis cs:54,-5.2523078918457)
--(axis cs:53,-5.52741718292236)
--(axis cs:52,-5.95623540878296)
--(axis cs:51,-6.77641487121582)
--(axis cs:50,-7.42267656326294)
--(axis cs:49,-8.12584495544434)
--(axis cs:48,-9.03935623168945)
--(axis cs:47,-9.79395866394043)
--(axis cs:46,-10.3077049255371)
--(axis cs:45,-10.680645942688)
--(axis cs:44,-11.0580720901489)
--(axis cs:43,-11.3970918655396)
--(axis cs:42,-11.5202188491821)
--(axis cs:41,-11.5438346862793)
--(axis cs:40,-11.3709297180176)
--(axis cs:39,-10.8388147354126)
--(axis cs:38,-10.1805458068848)
--(axis cs:37,-9.28262233734131)
--(axis cs:36,-7.84263181686401)
--(axis cs:35,-5.21144771575928)
--(axis cs:34,-1.01007735729218)
--(axis cs:33,4.83549118041992)
--(axis cs:32,11.6822881698608)
--(axis cs:31,17.9430503845215)
--(axis cs:30,22.767915725708)
--(axis cs:29,26.1312294006348)
--(axis cs:28,26.9957256317139)
--(axis cs:27,25.4173145294189)
--(axis cs:26,22.7693786621094)
--(axis cs:25,19.8862361907959)
--(axis cs:24,17.0901126861572)
--(axis cs:23,14.41614818573)
--(axis cs:22,12.3051261901855)
--(axis cs:21,11.1057796478271)
--(axis cs:20,10.5829916000366)
--(axis cs:19,9.35441398620605)
--(axis cs:18,8.27565002441406)
--(axis cs:17,7.06471109390259)
--(axis cs:16,6.81249666213989)
--(axis cs:15,6.29216861724854)
--(axis cs:14,5.12818908691406)
--(axis cs:13,4.43604803085327)
--(axis cs:12,4.3897557258606)
--(axis cs:11,3.67607498168945)
--(axis cs:10,4.51507997512817)
--(axis cs:9,5.54173851013184)
--(axis cs:8,6.25128698348999)
--(axis cs:7,6.87551069259644)
--(axis cs:6,6.44004726409912)
--(axis cs:5,5.19806718826294)
--(axis cs:4,4.35165882110596)
--(axis cs:3,3.28549194335938)
--(axis cs:2,2.44811201095581)
--(axis cs:1,1.83120143413544)
--(axis cs:0,1.00268626213074)
--cycle;

\path [fill=blue, fill opacity=0.4]
(axis cs:0,5.3525276184082)
--(axis cs:0,2.19212532043457)
--(axis cs:1,-2.78066253662109)
--(axis cs:2,-3.28031182289124)
--(axis cs:3,-1.77901935577393)
--(axis cs:4,-0.938769578933716)
--(axis cs:5,0.0224146842956543)
--(axis cs:6,-0.231902778148651)
--(axis cs:7,0.640944957733154)
--(axis cs:8,-0.00552618503570557)
--(axis cs:9,-0.0594021677970886)
--(axis cs:10,-1.64630162715912)
--(axis cs:11,-4.06072998046875)
--(axis cs:12,-7.83293104171753)
--(axis cs:13,-7.33052921295166)
--(axis cs:14,-11.3004999160767)
--(axis cs:15,-12.414511680603)
--(axis cs:16,-12.022292137146)
--(axis cs:17,-8.86931800842285)
--(axis cs:18,-8.06554889678955)
--(axis cs:19,-9.59606552124023)
--(axis cs:20,-11.2444486618042)
--(axis cs:21,-11.7024822235107)
--(axis cs:22,-13.3113269805908)
--(axis cs:23,-19.1370525360107)
--(axis cs:24,-25.6422424316406)
--(axis cs:25,-28.6869468688965)
--(axis cs:26,-23.7935943603516)
--(axis cs:27,-14.852165222168)
--(axis cs:28,-3.69586563110352)
--(axis cs:29,8.04668807983398)
--(axis cs:30,14.9190998077393)
--(axis cs:31,18.1847267150879)
--(axis cs:32,19.2916355133057)
--(axis cs:33,21.5494518280029)
--(axis cs:34,21.1686782836914)
--(axis cs:35,20.8581600189209)
--(axis cs:36,19.0511264801025)
--(axis cs:37,16.101993560791)
--(axis cs:38,11.4020214080811)
--(axis cs:39,7.22698593139648)
--(axis cs:40,2.76302123069763)
--(axis cs:41,-0.74663770198822)
--(axis cs:42,-3.60822057723999)
--(axis cs:43,-4.93423175811768)
--(axis cs:44,-6.71925926208496)
--(axis cs:45,-7.49000930786133)
--(axis cs:46,-7.8803186416626)
--(axis cs:47,-8.57946586608887)
--(axis cs:48,-8.6047477722168)
--(axis cs:49,-8.78586292266846)
--(axis cs:50,-9.03098773956299)
--(axis cs:51,-10.0236434936523)
--(axis cs:52,-10.841178894043)
--(axis cs:53,-11.0824718475342)
--(axis cs:54,-11.81360912323)
--(axis cs:55,-12.1540784835815)
--(axis cs:56,-12.9490070343018)
--(axis cs:57,-13.250337600708)
--(axis cs:58,-13.5194540023804)
--(axis cs:59,-12.167350769043)
--(axis cs:60,-11.8297691345215)
--(axis cs:61,-10.7092018127441)
--(axis cs:62,-10.7461986541748)
--(axis cs:63,-8.39045715332031)
--(axis cs:64,-6.98046970367432)
--(axis cs:65,-5.32729911804199)
--(axis cs:66,-4.54453706741333)
--(axis cs:67,-3.39964914321899)
--(axis cs:68,-3.36830186843872)
--(axis cs:69,-2.68292808532715)
--(axis cs:70,-3.16887187957764)
--(axis cs:71,-2.89610290527344)
--(axis cs:72,-3.23115968704224)
--(axis cs:73,-3.5781135559082)
--(axis cs:74,-3.69593811035156)
--(axis cs:75,-4.03578472137451)
--(axis cs:76,-4.68879985809326)
--(axis cs:77,-5.2621898651123)
--(axis cs:78,-6.31252098083496)
--(axis cs:79,-6.50581884384155)
--(axis cs:80,-7.39370059967041)
--(axis cs:81,-9.00118541717529)
--(axis cs:82,-9.24829959869385)
--(axis cs:83,-10.3464298248291)
--(axis cs:84,-11.5511960983276)
--(axis cs:85,-13.1972751617432)
--(axis cs:86,-14.278299331665)
--(axis cs:87,-15.9646053314209)
--(axis cs:88,-17.5727462768555)
--(axis cs:89,-17.9978523254395)
--(axis cs:90,-18.047176361084)
--(axis cs:91,-17.1574802398682)
--(axis cs:92,-16.5096130371094)
--(axis cs:93,-11.7291202545166)
--(axis cs:94,-9.18936920166016)
--(axis cs:95,-7.15145969390869)
--(axis cs:96,-4.23703479766846)
--(axis cs:97,-1.69970726966858)
--(axis cs:98,0.386951506137848)
--(axis cs:99,1.08470284938812)
--(axis cs:100,2.89229035377502)
--(axis cs:101,2.73937320709229)
--(axis cs:102,3.26503157615662)
--(axis cs:103,3.48318910598755)
--(axis cs:104,3.31940674781799)
--(axis cs:105,4.09135150909424)
--(axis cs:106,4.42468118667603)
--(axis cs:107,5.31744766235352)
--(axis cs:108,6.47658729553223)
--(axis cs:109,7.21009683609009)
--(axis cs:110,8.01033782958984)
--(axis cs:111,9.87645721435547)
--(axis cs:112,10.9738054275513)
--(axis cs:113,12.4876766204834)
--(axis cs:114,13.6461944580078)
--(axis cs:115,14.2751121520996)
--(axis cs:116,14.9166173934937)
--(axis cs:117,14.9806575775146)
--(axis cs:118,14.9960098266602)
--(axis cs:119,14.5464534759521)
--(axis cs:120,12.6329946517944)
--(axis cs:121,11.2529411315918)
--(axis cs:122,9.23702526092529)
--(axis cs:123,6.29966354370117)
--(axis cs:124,3.32252836227417)
--(axis cs:125,0.633915185928345)
--(axis cs:126,-1.7347149848938)
--(axis cs:127,-3.25089597702026)
--(axis cs:128,-4.34994506835938)
--(axis cs:129,-4.74475240707397)
--(axis cs:130,-5.58050584793091)
--(axis cs:131,-5.47955846786499)
--(axis cs:132,-5.88498115539551)
--(axis cs:133,-5.80541276931763)
--(axis cs:134,-6.08947706222534)
--(axis cs:135,-6.77469730377197)
--(axis cs:136,-7.25360012054443)
--(axis cs:137,-7.6875786781311)
--(axis cs:138,-8.60452651977539)
--(axis cs:139,-9.60809707641602)
--(axis cs:140,-10.3517875671387)
--(axis cs:141,-11.3825378417969)
--(axis cs:142,-13.0992164611816)
--(axis cs:143,-14.2381458282471)
--(axis cs:144,-16.5436458587646)
--(axis cs:145,-17.6593284606934)
--(axis cs:146,-16.0075359344482)
--(axis cs:147,-18.2771110534668)
--(axis cs:148,-18.626335144043)
--(axis cs:149,-14.9315729141235)
--(axis cs:150,-12.8659248352051)
--(axis cs:151,-10.4601697921753)
--(axis cs:152,-7.94188499450684)
--(axis cs:153,-4.57560634613037)
--(axis cs:154,-0.922450304031372)
--(axis cs:155,0.585455894470215)
--(axis cs:156,1.38703346252441)
--(axis cs:157,2.64142394065857)
--(axis cs:158,3.10198926925659)
--(axis cs:159,4.05339384078979)
--(axis cs:160,5.11599636077881)
--(axis cs:161,4.46128702163696)
--(axis cs:162,4.47211790084839)
--(axis cs:163,4.92939710617065)
--(axis cs:164,4.66400194168091)
--(axis cs:165,4.45888137817383)
--(axis cs:166,5.1940221786499)
--(axis cs:167,5.32047748565674)
--(axis cs:168,6.57561683654785)
--(axis cs:169,7.60057544708252)
--(axis cs:170,8.39765548706055)
--(axis cs:171,9.16858673095703)
--(axis cs:172,10.2784910202026)
--(axis cs:173,11.3182401657104)
--(axis cs:174,12.6533622741699)
--(axis cs:175,14.6274671554565)
--(axis cs:176,15.4260549545288)
--(axis cs:177,15.9100971221924)
--(axis cs:178,15.8660192489624)
--(axis cs:179,14.6382217407227)
--(axis cs:180,13.2657833099365)
--(axis cs:181,11.6094121932983)
--(axis cs:182,8.98266506195068)
--(axis cs:183,7.04471874237061)
--(axis cs:184,4.91728258132935)
--(axis cs:185,2.77806329727173)
--(axis cs:186,1.75472283363342)
--(axis cs:187,0.0233414769172668)
--(axis cs:188,-0.582059741020203)
--(axis cs:189,-0.938759207725525)
--(axis cs:190,-1.37861967086792)
--(axis cs:191,-1.17065823078156)
--(axis cs:192,-0.822558522224426)
--(axis cs:193,-0.784785032272339)
--(axis cs:194,-1.33144319057465)
--(axis cs:195,-0.535751342773438)
--(axis cs:196,-0.232156023383141)
--(axis cs:197,0.119391471147537)
--(axis cs:198,-0.682735204696655)
--(axis cs:199,-0.739264845848083)
--(axis cs:199,0.588747501373291)
--(axis cs:199,0.588747501373291)
--(axis cs:198,1.12319386005402)
--(axis cs:197,1.08010363578796)
--(axis cs:196,0.625752806663513)
--(axis cs:195,-0.0189730525016785)
--(axis cs:194,-0.351551651954651)
--(axis cs:193,-0.248636513948441)
--(axis cs:192,-0.0974892377853394)
--(axis cs:191,-0.549103260040283)
--(axis cs:190,-0.705768644809723)
--(axis cs:189,-0.0106328427791595)
--(axis cs:188,0.671914458274841)
--(axis cs:187,1.12112641334534)
--(axis cs:186,2.6167938709259)
--(axis cs:185,3.568772315979)
--(axis cs:184,6.09980440139771)
--(axis cs:183,8.25627899169922)
--(axis cs:182,9.74011898040771)
--(axis cs:181,12.8131475448608)
--(axis cs:180,14.074197769165)
--(axis cs:179,15.6748523712158)
--(axis cs:178,16.8351345062256)
--(axis cs:177,16.2934246063232)
--(axis cs:176,16.5279483795166)
--(axis cs:175,15.5836534500122)
--(axis cs:174,13.8939304351807)
--(axis cs:173,12.1621561050415)
--(axis cs:172,11.724778175354)
--(axis cs:171,10.1912517547607)
--(axis cs:170,9.31569290161133)
--(axis cs:169,8.78878307342529)
--(axis cs:168,7.58578681945801)
--(axis cs:167,6.55918407440186)
--(axis cs:166,6.41640472412109)
--(axis cs:165,5.46380615234375)
--(axis cs:164,5.26032209396362)
--(axis cs:163,5.37207746505737)
--(axis cs:162,5.17590761184692)
--(axis cs:161,5.32941675186157)
--(axis cs:160,5.83422565460205)
--(axis cs:159,4.59273862838745)
--(axis cs:158,4.07933759689331)
--(axis cs:157,3.58369088172913)
--(axis cs:156,2.54082942008972)
--(axis cs:155,1.22390449047089)
--(axis cs:154,-0.0118261277675629)
--(axis cs:153,-2.84845924377441)
--(axis cs:152,-6.51852226257324)
--(axis cs:151,-9.03313541412354)
--(axis cs:150,-10.7257461547852)
--(axis cs:149,-13.0053377151489)
--(axis cs:148,-16.1107788085938)
--(axis cs:147,-15.4810562133789)
--(axis cs:146,-14.3277616500854)
--(axis cs:145,-15.2038841247559)
--(axis cs:144,-13.9456167221069)
--(axis cs:143,-12.3212394714355)
--(axis cs:142,-11.2515296936035)
--(axis cs:141,-9.7902717590332)
--(axis cs:140,-8.05491828918457)
--(axis cs:139,-7.51474380493164)
--(axis cs:138,-6.66527032852173)
--(axis cs:137,-5.69817876815796)
--(axis cs:136,-6.14971828460693)
--(axis cs:135,-6.07912540435791)
--(axis cs:134,-5.14811944961548)
--(axis cs:133,-5.07946825027466)
--(axis cs:132,-5.10241031646729)
--(axis cs:131,-4.21593618392944)
--(axis cs:130,-4.48231554031372)
--(axis cs:129,-3.85018968582153)
--(axis cs:128,-3.24774074554443)
--(axis cs:127,-2.08570384979248)
--(axis cs:126,-0.533775806427002)
--(axis cs:125,1.44827651977539)
--(axis cs:124,4.78604173660278)
--(axis cs:123,7.41543579101562)
--(axis cs:122,10.1170835494995)
--(axis cs:121,12.4921970367432)
--(axis cs:120,13.7384386062622)
--(axis cs:119,15.418830871582)
--(axis cs:118,16.2527027130127)
--(axis cs:117,16.1396789550781)
--(axis cs:116,15.5969305038452)
--(axis cs:115,15.1308860778809)
--(axis cs:114,14.6329116821289)
--(axis cs:113,13.8672103881836)
--(axis cs:112,12.3698949813843)
--(axis cs:111,10.5501098632812)
--(axis cs:110,9.11326599121094)
--(axis cs:109,8.05447578430176)
--(axis cs:108,7.23622131347656)
--(axis cs:107,6.28899765014648)
--(axis cs:106,5.09834146499634)
--(axis cs:105,4.90420532226562)
--(axis cs:104,4.64008855819702)
--(axis cs:103,4.52855443954468)
--(axis cs:102,4.17040586471558)
--(axis cs:101,3.60322904586792)
--(axis cs:100,3.47275376319885)
--(axis cs:99,2.10509300231934)
--(axis cs:98,1.1946439743042)
--(axis cs:97,-0.289990186691284)
--(axis cs:96,-3.15812206268311)
--(axis cs:95,-5.59160614013672)
--(axis cs:94,-7.3819375038147)
--(axis cs:93,-10.4079132080078)
--(axis cs:92,-13.82958984375)
--(axis cs:91,-14.8706560134888)
--(axis cs:90,-15.3118438720703)
--(axis cs:89,-15.0786743164062)
--(axis cs:88,-14.8673439025879)
--(axis cs:87,-13.8215618133545)
--(axis cs:86,-11.2316913604736)
--(axis cs:85,-11.3463516235352)
--(axis cs:84,-10.1338872909546)
--(axis cs:83,-8.07775115966797)
--(axis cs:82,-7.4103798866272)
--(axis cs:81,-7.17722988128662)
--(axis cs:80,-5.5596342086792)
--(axis cs:79,-5.31923818588257)
--(axis cs:78,-4.54891014099121)
--(axis cs:77,-4.32301902770996)
--(axis cs:76,-3.01020503044128)
--(axis cs:75,-2.9061450958252)
--(axis cs:74,-2.57321548461914)
--(axis cs:73,-2.2950291633606)
--(axis cs:72,-2.19441795349121)
--(axis cs:71,-1.77603495121002)
--(axis cs:70,-1.7601580619812)
--(axis cs:69,-1.69344747066498)
--(axis cs:68,-2.51877021789551)
--(axis cs:67,-2.60693502426147)
--(axis cs:66,-3.68029928207397)
--(axis cs:65,-4.51206493377686)
--(axis cs:64,-5.33757495880127)
--(axis cs:63,-7.07332801818848)
--(axis cs:62,-9.60208702087402)
--(axis cs:61,-9.41785430908203)
--(axis cs:60,-10.082820892334)
--(axis cs:59,-10.3636703491211)
--(axis cs:58,-10.8604383468628)
--(axis cs:57,-10.9826412200928)
--(axis cs:56,-10.8472518920898)
--(axis cs:55,-10.4203500747681)
--(axis cs:54,-9.92362880706787)
--(axis cs:53,-9.53491592407227)
--(axis cs:52,-8.8777027130127)
--(axis cs:51,-8.74083137512207)
--(axis cs:50,-7.7025671005249)
--(axis cs:49,-7.6061577796936)
--(axis cs:48,-7.58399200439453)
--(axis cs:47,-7.73248624801636)
--(axis cs:46,-7.22671890258789)
--(axis cs:45,-6.73786926269531)
--(axis cs:44,-5.63489818572998)
--(axis cs:43,-4.11605548858643)
--(axis cs:42,-2.41031837463379)
--(axis cs:41,0.649983167648315)
--(axis cs:40,3.81585335731506)
--(axis cs:39,8.13158226013184)
--(axis cs:38,12.5723190307617)
--(axis cs:37,16.9445419311523)
--(axis cs:36,19.4508457183838)
--(axis cs:35,21.602933883667)
--(axis cs:34,21.8430938720703)
--(axis cs:33,21.9036350250244)
--(axis cs:32,20.0399417877197)
--(axis cs:31,18.7709350585938)
--(axis cs:30,15.8582363128662)
--(axis cs:29,9.54753303527832)
--(axis cs:28,-1.038694024086)
--(axis cs:27,-10.797399520874)
--(axis cs:26,-21.8977317810059)
--(axis cs:25,-22.9505043029785)
--(axis cs:24,-22.4948959350586)
--(axis cs:23,-14.9053325653076)
--(axis cs:22,-11.3978595733643)
--(axis cs:21,-7.21809005737305)
--(axis cs:20,-6.95012378692627)
--(axis cs:19,-7.20468711853027)
--(axis cs:18,-5.40874481201172)
--(axis cs:17,-5.8973970413208)
--(axis cs:16,-8.9160852432251)
--(axis cs:15,-9.30749988555908)
--(axis cs:14,-7.241042137146)
--(axis cs:13,-4.66078662872314)
--(axis cs:12,-3.48910284042358)
--(axis cs:11,-1.47183299064636)
--(axis cs:10,0.992663025856018)
--(axis cs:9,1.96840596199036)
--(axis cs:8,2.31925487518311)
--(axis cs:7,3.01419138908386)
--(axis cs:6,1.43326258659363)
--(axis cs:5,2.47441816329956)
--(axis cs:4,1.51816630363464)
--(axis cs:3,-0.047502338886261)
--(axis cs:2,-0.0449070930480957)
--(axis cs:1,-1.37401676177979)
--(axis cs:0,5.3525276184082)
--cycle;

\addplot [semithick, black, line width=0.8]
table {%
0 9.99999997475243e-07
1 -0.00721690757200122
2 0.089885875582695
3 -0.220652520656586
4 -0.327674299478531
5 -0.781467795372009
6 -0.575423955917358
7 -1.39038586616516
8 -1.85949945449829
9 -1.90601193904877
10 -2.82338500022888
11 -3.07233095169067
12 -3.79843711853027
13 -4.58460235595703
14 -5.9415020942688
15 -7.62719774246216
16 -9.76944828033447
17 -11.2735137939453
18 -13.916464805603
19 -17.4600563049316
20 -21.4084072113037
21 -25.419059753418
22 -29.7451591491699
23 -33.4459342956543
24 -33.8897705078125
25 -29.8546409606934
26 -19.9711475372314
27 -7.45142889022827
28 5.31852340698242
29 14.8574562072754
30 20.1368789672852
31 23.2090625762939
32 24.3512210845947
33 24.9335498809814
34 24.774845123291
35 23.8104553222656
36 21.7514305114746
37 17.9003829956055
38 13.0930681228638
39 8.00809288024902
40 2.94144296646118
41 -2.04450535774231
42 -5.4321928024292
43 -7.57987403869629
44 -8.51861953735352
45 -9.20859527587891
46 -9.75735092163086
47 -9.96545505523682
48 -9.96053028106689
49 -10.0709657669067
50 -10.5170936584473
51 -11.4136199951172
52 -11.5771627426147
53 -12.1871662139893
54 -12.4355621337891
55 -13.2280960083008
56 -13.3769578933716
57 -12.9840822219849
58 -12.4899101257324
59 -11.40540599823
60 -9.80706977844238
61 -8.55020713806152
62 -6.63378095626831
63 -5.1469349861145
64 -4.32617902755737
65 -3.52651476860046
66 -2.44426989555359
67 -2.68071937561035
68 -2.59316802024841
69 -2.05658960342407
70 -2.09828090667725
71 -2.50597786903381
72 -2.93466877937317
73 -3.44332098960876
74 -3.64274406433105
75 -3.85755133628845
76 -3.75697731971741
77 -3.79658198356628
78 -4.8016357421875
79 -5.24032354354858
80 -6.161057472229
81 -7.66468620300293
82 -8.66672897338867
83 -9.76014518737793
84 -11.7341270446777
85 -13.6161470413208
86 -15.0399923324585
87 -16.454927444458
88 -17.757417678833
89 -18.5194530487061
90 -18.4739017486572
91 -17.3910293579102
92 -15.0932588577271
93 -12.036280632019
94 -8.36590957641602
95 -4.57732200622559
96 -1.59468448162079
97 0.791512310504913
98 2.91866016387939
99 4.53639078140259
100 4.77762985229492
101 5.07325410842896
102 4.84883642196655
103 4.71417331695557
104 4.83715581893921
105 5.130539894104
106 5.99162101745605
107 6.55824851989746
108 6.92072343826294
109 7.81240320205688
110 8.70200538635254
111 9.80764102935791
112 10.6789255142212
113 12.0458316802979
114 13.5944671630859
115 14.8641691207886
116 16.1414737701416
117 16.6475963592529
118 16.9482650756836
119 16.6155776977539
120 14.8733730316162
121 12.1395902633667
122 8.8590087890625
123 5.23412799835205
124 1.56022965908051
125 -0.834904074668884
126 -2.36577939987183
127 -3.89387035369873
128 -4.13996267318726
129 -4.70335006713867
130 -5.06607866287231
131 -5.24518871307373
132 -5.32959270477295
133 -5.35991430282593
134 -5.2844409942627
135 -5.90814208984375
136 -6.21721363067627
137 -7.67856407165527
138 -8.48282718658447
139 -9.56954383850098
140 -11.0338668823242
141 -12.3127698898315
142 -13.4901275634766
143 -15.167628288269
144 -16.3060531616211
145 -17.4583034515381
146 -17.9765625
147 -17.9660568237305
148 -17.3379669189453
149 -16.2052631378174
150 -14.1156282424927
151 -10.4640302658081
152 -7.02073431015015
153 -3.72519850730896
154 -1.04253578186035
155 0.834637224674225
156 2.02340388298035
157 3.4629602432251
158 3.70918154716492
159 4.11588907241821
160 4.58838701248169
161 5.32899713516235
162 5.57055330276489
163 5.07411956787109
164 5.15360069274902
165 5.03865480422974
166 6.12498474121094
167 6.863205909729
168 7.54410219192505
169 8.31908130645752
170 9.14240455627441
171 10.408540725708
172 11.441855430603
173 12.6131372451782
174 13.5909814834595
175 14.4223518371582
176 14.975079536438
177 15.3807029724121
178 15.1771869659424
179 13.9313488006592
180 12.2897167205811
181 10.0296115875244
182 8.08632183074951
183 6.61492872238159
184 4.96211671829224
185 3.47191023826599
186 2.11714863777161
187 1.3310843706131
188 0.815824151039124
189 0.0998989269137383
190 -0.779596865177155
191 -1.25884687900543
192 -1.16766941547394
193 -1.92714810371399
194 -1.8877774477005
195 -1.39350545406342
196 -0.830514311790466
197 -1.12096798419952
198 -1.52456343173981
199 -1.43925714492798
};
\addlegendentry{True}
\addplot [thick, red, dashed]
table {%
0 0.99920517206192
1 1.5301593542099
2 1.98664486408234
3 2.66256427764893
4 3.50709867477417
5 4.18747138977051
6 5.17018032073975
7 5.29947757720947
8 4.71610355377197
9 4.25478458404541
10 3.48803925514221
11 2.97437834739685
12 3.54413175582886
13 3.69472336769104
14 4.3009033203125
15 5.26704978942871
16 5.75663805007935
17 6.26858043670654
18 7.41342544555664
19 8.21640872955322
20 9.16749382019043
21 10.0492000579834
22 11.7150869369507
23 13.8889112472534
24 16.5614624023438
25 19.3664131164551
26 22.3356800079346
27 24.8900756835938
28 26.4260425567627
29 25.6874237060547
30 22.1650314331055
31 17.1282978057861
32 11.1785364151001
33 4.42038249969482
34 -1.53669822216034
35 -5.86799573898315
36 -8.59818840026855
37 -10.1266489028931
38 -11.0085439682007
39 -11.6407022476196
40 -12.0267467498779
41 -12.2372026443481
42 -12.2820692062378
43 -12.2663545608521
44 -12.0699234008789
45 -11.8091449737549
46 -11.3655872344971
47 -10.8210649490356
48 -10.1083889007568
49 -9.31831645965576
50 -8.58938217163086
51 -7.89375972747803
52 -7.06332874298096
53 -6.58116436004639
54 -6.28892660140991
55 -6.19529342651367
56 -6.20480394363403
57 -6.19121170043945
58 -6.25199937820435
59 -6.2245512008667
60 -6.33387994766235
61 -6.4339485168457
62 -6.49679088592529
63 -6.76882553100586
64 -7.31057929992676
65 -7.2936954498291
66 -7.41825342178345
67 -7.26004266738892
68 -7.14730072021484
69 -7.0757155418396
70 -7.12661457061768
71 -7.39877128601074
72 -7.81307792663574
73 -8.10524463653564
74 -8.3955545425415
75 -8.45548725128174
76 -8.89841461181641
77 -9.59588241577148
78 -10.3390283584595
79 -10.6181392669678
80 -10.7940034866333
81 -11.1613006591797
82 -11.463550567627
83 -11.8687324523926
84 -12.4270668029785
85 -12.7926149368286
86 -13.299111366272
87 -13.6140794754028
88 -13.7232809066772
89 -13.5214424133301
90 -13.10595703125
91 -12.2191524505615
92 -11.0803375244141
93 -9.55552101135254
94 -8.1114616394043
95 -5.95054149627686
96 -3.90832448005676
97 -2.20022082328796
98 -0.997027814388275
99 0.833130776882172
100 1.0687415599823
101 1.77303504943848
102 3.03368997573853
103 3.24165749549866
104 4.29767370223999
105 3.51147246360779
106 4.61407899856567
107 6.34947872161865
108 7.05298566818237
109 8.25712013244629
110 9.76868724822998
111 11.1615924835205
112 12.7566728591919
113 13.3980979919434
114 13.7918329238892
115 14.5027542114258
116 14.8761911392212
117 15.6850719451904
118 15.4254875183105
119 15.0358066558838
120 13.9319620132446
121 12.303653717041
122 10.034351348877
123 7.11813116073608
124 4.02077341079712
125 1.8548641204834
126 -0.462770402431488
127 -1.9687705039978
128 -2.7981653213501
129 -3.41231799125671
130 -3.71200799942017
131 -4.11252593994141
132 -4.23719644546509
133 -4.44944286346436
134 -4.76570177078247
135 -5.04021310806274
136 -5.43555688858032
137 -5.91004180908203
138 -6.57985877990723
139 -6.88345241546631
140 -8.32828712463379
141 -9.8953914642334
142 -11.7136325836182
143 -14.9769687652588
144 -15.6625299453735
145 -15.1674184799194
146 -17.0879287719727
147 -17.6307563781738
148 -16.9455089569092
149 -15.5898656845093
150 -13.0131330490112
151 -9.89964485168457
152 -6.53623199462891
153 -3.61234736442566
154 -1.08072471618652
155 0.520374298095703
156 1.84966278076172
157 2.79358124732971
158 3.32930421829224
159 4.35040855407715
160 4.02381324768066
161 4.04203367233276
162 4.38565301895142
163 4.48823690414429
164 4.60426712036133
165 5.55582666397095
166 5.87351512908936
167 6.86390399932861
168 8.49027919769287
169 8.89662742614746
170 9.25333786010742
171 10.8641777038574
172 11.4401197433472
173 12.0927848815918
174 13.9496507644653
175 15.544361114502
176 15.8167390823364
177 16.1539974212646
178 15.9447708129883
179 15.0676584243774
180 13.7109403610229
181 11.4363651275635
182 10.1726140975952
183 7.11421298980713
184 4.95891571044922
185 3.67027187347412
186 1.91539442539215
187 1.11981737613678
188 0.466495960950851
189 0.0103162778541446
190 -0.151898354291916
191 -0.148866519331932
192 -0.224396169185638
193 -0.346668928861618
194 -0.145726054906845
195 0.219547867774963
196 0.421016246080399
197 -0.194501340389252
198 -0.358303546905518
199 -1.05444955825806
};
\addlegendentry{PF}
\addplot [thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 3.77232646942139
1 -2.07733964920044
2 -1.66260945796967
3 -0.913260817527771
4 0.289698362350464
5 1.24841642379761
6 0.600679874420166
7 1.82756817340851
8 1.15686440467834
9 0.954501926898956
10 -0.326819270849228
11 -2.76628160476685
12 -5.66101694107056
13 -5.9956579208374
14 -9.27077102661133
15 -10.8610057830811
16 -10.4691886901855
17 -7.38335752487183
18 -6.73714685440063
19 -8.40037631988525
20 -9.09728622436523
21 -9.46028614044189
22 -12.3545932769775
23 -17.0211925506592
24 -24.0685691833496
25 -25.8187255859375
26 -22.8456630706787
27 -12.824782371521
28 -2.36727976799011
29 8.79711055755615
30 15.3886680603027
31 18.4778308868408
32 19.6657886505127
33 21.7265434265137
34 21.5058860778809
35 21.2305469512939
36 19.2509860992432
37 16.5232677459717
38 11.9871702194214
39 7.67928409576416
40 3.28943729400635
41 -0.0483272559940815
42 -3.00926947593689
43 -4.52514362335205
44 -6.17707872390747
45 -7.11393928527832
46 -7.55351877212524
47 -8.15597629547119
48 -8.09436988830566
49 -8.19601058959961
50 -8.36677742004395
51 -9.38223743438721
52 -9.85944080352783
53 -10.3086938858032
54 -10.8686189651489
55 -11.2872142791748
56 -11.8981294631958
57 -12.1164894104004
58 -12.1899461746216
59 -11.265510559082
60 -10.9562950134277
61 -10.0635280609131
62 -10.1741428375244
63 -7.73189258575439
64 -6.15902233123779
65 -4.91968202590942
66 -4.11241817474365
67 -3.00329208374023
68 -2.94353604316711
69 -2.18818783760071
70 -2.46451497077942
71 -2.33606886863708
72 -2.71278882026672
73 -2.9365713596344
74 -3.13457679748535
75 -3.47096490859985
76 -3.84950256347656
77 -4.79260444641113
78 -5.43071556091309
79 -5.91252851486206
80 -6.4766674041748
81 -8.08920764923096
82 -8.3293399810791
83 -9.21209049224854
84 -10.8425416946411
85 -12.2718133926392
86 -12.7549953460693
87 -14.8930835723877
88 -16.2200450897217
89 -16.5382633209229
90 -16.6795101165771
91 -16.0140686035156
92 -15.1696014404297
93 -11.0685167312622
94 -8.28565311431885
95 -6.37153291702271
96 -3.69757843017578
97 -0.994848728179932
98 0.790797710418701
99 1.59489798545837
100 3.18252205848694
101 3.1713011264801
102 3.71771883964539
103 4.00587177276611
104 3.97974753379822
105 4.49777841567993
106 4.76151132583618
107 5.80322265625
108 6.85640430450439
109 7.63228607177734
110 8.56180191040039
111 10.2132835388184
112 11.6718502044678
113 13.1774435043335
114 14.1395530700684
115 14.7029991149902
116 15.2567739486694
117 15.5601682662964
118 15.6243562698364
119 14.9826421737671
120 13.1857166290283
121 11.8725690841675
122 9.6770544052124
123 6.8575496673584
124 4.05428504943848
125 1.04109585285187
126 -1.1342453956604
127 -2.66829991340637
128 -3.7988429069519
129 -4.29747104644775
130 -5.03141069412231
131 -4.84774732589722
132 -5.4936957359314
133 -5.44244050979614
134 -5.61879825592041
135 -6.42691135406494
136 -6.70165920257568
137 -6.69287872314453
138 -7.63489818572998
139 -8.56142044067383
140 -9.20335292816162
141 -10.586404800415
142 -12.1753730773926
143 -13.2796926498413
144 -15.2446308135986
145 -16.4316062927246
146 -15.1676483154297
147 -16.8790836334229
148 -17.3685569763184
149 -13.9684553146362
150 -11.7958354949951
151 -9.74665260314941
152 -7.23020362854004
153 -3.71203279495239
154 -0.467138200998306
155 0.904680192470551
156 1.96393144130707
157 3.11255741119385
158 3.59066343307495
159 4.32306623458862
160 5.47511100769043
161 4.89535188674927
162 4.82401275634766
163 5.15073728561401
164 4.96216201782227
165 4.96134376525879
166 5.8052134513855
167 5.9398307800293
168 7.08070182800293
169 8.19467926025391
170 8.85667419433594
171 9.67991924285889
172 11.0016345977783
173 11.740198135376
174 13.2736463546753
175 15.1055603027344
176 15.9770011901855
177 16.1017608642578
178 16.3505764007568
179 15.1565370559692
180 13.6699905395508
181 12.2112798690796
182 9.3613920211792
183 7.65049886703491
184 5.50854349136353
185 3.17341780662537
186 2.18575835227966
187 0.572233974933624
188 0.0449273660778999
189 -0.474696040153503
190 -1.0421941280365
191 -0.859880745410919
192 -0.460023880004883
193 -0.516710758209229
194 -0.841497421264648
195 -0.277362197637558
196 0.196798399090767
197 0.599747538566589
198 0.220229297876358
199 -0.0752586647868156
};
\addlegendentry{pDANSE $(\kappa=2\%)$}
\end{axis}

\end{tikzpicture}


==> figs/journalpaper/cart2sph3d/LoreznSSM_Axiswise_pdanse_nsup_pf_smnr10.0dB_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{aqua}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green}{RGB}{0,128,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.99)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xtick={-25,0,25,50,75,100,125,150,175,200,225},
xticklabels={
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\),
  \(\displaystyle {200}\),
  \(\displaystyle {225}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle x_{t,2}\)},
ymajorgrids,
ymin=-31.4244193077087, ymax=35.8735789299011,
ytick style={color=black},
ytick={-40,-30,-20,-10,0,10,20,30,40},
yticklabels={
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
width=\linewidth,
height=0.75\linewidth
]
\path [draw=aqua, fill=aqua, opacity=0.1]
(axis cs:0,1.00904524326324)
--(axis cs:0,0.991183400154114)
--(axis cs:1,0.654051661491394)
--(axis cs:2,0.804366111755371)
--(axis cs:3,0.937557458877563)
--(axis cs:4,1.18437600135803)
--(axis cs:5,1.4992470741272)
--(axis cs:6,1.57362174987793)
--(axis cs:7,1.27383327484131)
--(axis cs:8,1.2177882194519)
--(axis cs:9,1.27634191513062)
--(axis cs:10,1.56570768356323)
--(axis cs:11,2.25932598114014)
--(axis cs:12,3.13454532623291)
--(axis cs:13,4.37339019775391)
--(axis cs:14,6.21045780181885)
--(axis cs:15,10.2307758331299)
--(axis cs:16,15.1966199874878)
--(axis cs:17,19.8049583435059)
--(axis cs:18,24.4796829223633)
--(axis cs:19,27.4590263366699)
--(axis cs:20,25.6332740783691)
--(axis cs:21,19.3594818115234)
--(axis cs:22,8.90909194946289)
--(axis cs:23,-1.66598510742188)
--(axis cs:24,-8.89250087738037)
--(axis cs:25,-14.3835248947144)
--(axis cs:26,-18.393180847168)
--(axis cs:27,-20.6317939758301)
--(axis cs:28,-21.8565464019775)
--(axis cs:29,-22.4909591674805)
--(axis cs:30,-22.8417568206787)
--(axis cs:31,-23.0036811828613)
--(axis cs:32,-22.4823627471924)
--(axis cs:33,-21.8787841796875)
--(axis cs:34,-20.4692993164062)
--(axis cs:35,-18.3628158569336)
--(axis cs:36,-15.4372806549072)
--(axis cs:37,-11.9704303741455)
--(axis cs:38,-8.64533615112305)
--(axis cs:39,-5.83089017868042)
--(axis cs:40,-1.71844291687012)
--(axis cs:41,-0.158975124359131)
--(axis cs:42,0.701542377471924)
--(axis cs:43,1.02932548522949)
--(axis cs:44,1.4079418182373)
--(axis cs:45,1.53988027572632)
--(axis cs:46,1.38737320899963)
--(axis cs:47,1.5880560874939)
--(axis cs:48,2.04715776443481)
--(axis cs:49,1.94326257705688)
--(axis cs:50,2.14475917816162)
--(axis cs:51,3.04958963394165)
--(axis cs:52,3.82447814941406)
--(axis cs:53,5.48509883880615)
--(axis cs:54,5.50150394439697)
--(axis cs:55,6.33063983917236)
--(axis cs:56,7.41615104675293)
--(axis cs:57,8.54152297973633)
--(axis cs:58,9.47131538391113)
--(axis cs:59,10.7366523742676)
--(axis cs:60,11.7032537460327)
--(axis cs:61,12.1602649688721)
--(axis cs:62,12.9415817260742)
--(axis cs:63,12.251181602478)
--(axis cs:64,11.6237297058105)
--(axis cs:65,10.1864976882935)
--(axis cs:66,8.47827339172363)
--(axis cs:67,6.36952114105225)
--(axis cs:68,4.07814645767212)
--(axis cs:69,1.98272275924683)
--(axis cs:70,0.118098735809326)
--(axis cs:71,-1.67851161956787)
--(axis cs:72,-2.8446958065033)
--(axis cs:73,-4.08330106735229)
--(axis cs:74,-5.10606002807617)
--(axis cs:75,-6.02087354660034)
--(axis cs:76,-6.71038722991943)
--(axis cs:77,-7.00000953674316)
--(axis cs:78,-7.43719339370728)
--(axis cs:79,-7.79956865310669)
--(axis cs:80,-8.03873634338379)
--(axis cs:81,-8.44516086578369)
--(axis cs:82,-8.75034523010254)
--(axis cs:83,-8.98300552368164)
--(axis cs:84,-9.53244686126709)
--(axis cs:85,-9.11085891723633)
--(axis cs:86,-8.81857681274414)
--(axis cs:87,-8.73713111877441)
--(axis cs:88,-8.59831523895264)
--(axis cs:89,-8.44604873657227)
--(axis cs:90,-9.52090835571289)
--(axis cs:91,-9.42247200012207)
--(axis cs:92,-9.72204971313477)
--(axis cs:93,-11.4836473464966)
--(axis cs:94,-13.3005924224854)
--(axis cs:95,-15.6472606658936)
--(axis cs:96,-17.0684852600098)
--(axis cs:97,-19.0958595275879)
--(axis cs:98,-20.0073146820068)
--(axis cs:99,-17.4322471618652)
--(axis cs:100,-14.6989641189575)
--(axis cs:101,-17.2390060424805)
--(axis cs:102,-17.2013149261475)
--(axis cs:103,-17.2608947753906)
--(axis cs:104,-21.5093803405762)
--(axis cs:105,-19.9642200469971)
--(axis cs:106,-24.2281799316406)
--(axis cs:107,-25.2919502258301)
--(axis cs:108,-26.3480968475342)
--(axis cs:109,-27.3808040618896)
--(axis cs:110,-28.3654193878174)
--(axis cs:111,-26.9853057861328)
--(axis cs:112,-25.0039119720459)
--(axis cs:113,-20.8389263153076)
--(axis cs:114,-15.4326601028442)
--(axis cs:115,-8.05913162231445)
--(axis cs:116,-1.56452655792236)
--(axis cs:117,1.56967878341675)
--(axis cs:118,4.00697040557861)
--(axis cs:119,5.20251893997192)
--(axis cs:120,5.59434652328491)
--(axis cs:121,5.90763187408447)
--(axis cs:122,6.16112852096558)
--(axis cs:123,6.36021327972412)
--(axis cs:124,6.72531890869141)
--(axis cs:125,6.90390014648438)
--(axis cs:126,7.66872596740723)
--(axis cs:127,8.41335678100586)
--(axis cs:128,8.33161926269531)
--(axis cs:129,9.72861289978027)
--(axis cs:130,9.93268394470215)
--(axis cs:131,9.4688720703125)
--(axis cs:132,8.83382606506348)
--(axis cs:133,7.73765897750854)
--(axis cs:134,6.58186388015747)
--(axis cs:135,4.549880027771)
--(axis cs:136,3.54026126861572)
--(axis cs:137,2.12161588668823)
--(axis cs:138,1.17843627929688)
--(axis cs:139,0.135739326477051)
--(axis cs:140,-0.554900646209717)
--(axis cs:141,-1.50248265266418)
--(axis cs:142,-2.00518417358398)
--(axis cs:143,-2.50841021537781)
--(axis cs:144,-2.80952525138855)
--(axis cs:145,-2.52217769622803)
--(axis cs:146,-2.76447510719299)
--(axis cs:147,-3.18113970756531)
--(axis cs:148,-4.049147605896)
--(axis cs:149,-5.42424011230469)
--(axis cs:150,-7.24429225921631)
--(axis cs:151,-5.84079170227051)
--(axis cs:152,-6.72129440307617)
--(axis cs:153,-7.3385968208313)
--(axis cs:154,-9.54397392272949)
--(axis cs:155,-11.1451101303101)
--(axis cs:156,-8.35096836090088)
--(axis cs:157,-5.57380199432373)
--(axis cs:158,-13.5454797744751)
--(axis cs:159,-14.9091653823853)
--(axis cs:160,-9.41704654693604)
--(axis cs:161,-8.5528507232666)
--(axis cs:162,-12.7204093933105)
--(axis cs:163,-8.61883163452148)
--(axis cs:164,-6.74467372894287)
--(axis cs:165,-5.70815420150757)
--(axis cs:166,-3.88983774185181)
--(axis cs:167,-4.03684329986572)
--(axis cs:168,-0.443297386169434)
--(axis cs:169,3.06373405456543)
--(axis cs:170,7.50327396392822)
--(axis cs:171,9.95450019836426)
--(axis cs:172,12.5864534378052)
--(axis cs:173,14.5264844894409)
--(axis cs:174,19.4187431335449)
--(axis cs:175,21.395450592041)
--(axis cs:176,20.2526588439941)
--(axis cs:177,16.5329189300537)
--(axis cs:178,10.3101367950439)
--(axis cs:179,3.0191330909729)
--(axis cs:180,-3.35988569259644)
--(axis cs:181,-9.32508277893066)
--(axis cs:182,-11.8321437835693)
--(axis cs:183,-13.7397327423096)
--(axis cs:184,-15.2608642578125)
--(axis cs:185,-15.9086465835571)
--(axis cs:186,-16.0320568084717)
--(axis cs:187,-16.4941596984863)
--(axis cs:188,-16.9396152496338)
--(axis cs:189,-16.2105484008789)
--(axis cs:190,-16.4395446777344)
--(axis cs:191,-16.8253040313721)
--(axis cs:192,-17.0361442565918)
--(axis cs:193,-16.868013381958)
--(axis cs:194,-16.9064178466797)
--(axis cs:195,-16.9100799560547)
--(axis cs:196,-16.3621311187744)
--(axis cs:197,-15.3909301757812)
--(axis cs:198,-14.1417064666748)
--(axis cs:199,-12.5854988098145)
--(axis cs:199,-2.48481130599976)
--(axis cs:199,-2.48481130599976)
--(axis cs:198,-4.02441358566284)
--(axis cs:197,-6.0570502281189)
--(axis cs:196,-7.59826517105103)
--(axis cs:195,-8.69674015045166)
--(axis cs:194,-8.6573543548584)
--(axis cs:193,-8.37717628479004)
--(axis cs:192,-8.22107315063477)
--(axis cs:191,-8.66785621643066)
--(axis cs:190,-8.16913986206055)
--(axis cs:189,-7.98902225494385)
--(axis cs:188,-7.9766640663147)
--(axis cs:187,-7.48593044281006)
--(axis cs:186,-7.1850323677063)
--(axis cs:185,-6.52084445953369)
--(axis cs:184,-5.69669532775879)
--(axis cs:183,-4.00067567825317)
--(axis cs:182,-0.349609375)
--(axis cs:181,4.46865463256836)
--(axis cs:180,11.7533664703369)
--(axis cs:179,18.1657466888428)
--(axis cs:178,23.221700668335)
--(axis cs:177,26.2022686004639)
--(axis cs:176,27.6092872619629)
--(axis cs:175,27.5126266479492)
--(axis cs:174,26.7499008178711)
--(axis cs:173,24.7141036987305)
--(axis cs:172,23.3461380004883)
--(axis cs:171,21.4809646606445)
--(axis cs:170,19.8490829467773)
--(axis cs:169,18.5782089233398)
--(axis cs:168,19.3232688903809)
--(axis cs:167,17.7665634155273)
--(axis cs:166,15.9259605407715)
--(axis cs:165,16.6338348388672)
--(axis cs:164,14.3393411636353)
--(axis cs:163,13.61962890625)
--(axis cs:162,15.4398555755615)
--(axis cs:161,10.9770603179932)
--(axis cs:160,11.808445930481)
--(axis cs:159,17.2584991455078)
--(axis cs:158,17.730655670166)
--(axis cs:157,10.6517190933228)
--(axis cs:156,12.5817632675171)
--(axis cs:155,16.410472869873)
--(axis cs:154,15.9434871673584)
--(axis cs:153,16.2119235992432)
--(axis cs:152,14.8258438110352)
--(axis cs:151,12.5311508178711)
--(axis cs:150,10.7252473831177)
--(axis cs:149,8.73779106140137)
--(axis cs:148,8.5186595916748)
--(axis cs:147,8.20534038543701)
--(axis cs:146,8.10836601257324)
--(axis cs:145,7.76800346374512)
--(axis cs:144,7.30632019042969)
--(axis cs:143,7.21381568908691)
--(axis cs:142,7.17428779602051)
--(axis cs:141,8.02616596221924)
--(axis cs:140,9.11971473693848)
--(axis cs:139,9.82848644256592)
--(axis cs:138,10.8335285186768)
--(axis cs:137,12.0273742675781)
--(axis cs:136,13.7182054519653)
--(axis cs:135,14.6691694259644)
--(axis cs:134,15.5090522766113)
--(axis cs:133,15.8958148956299)
--(axis cs:132,16.0809631347656)
--(axis cs:131,16.404691696167)
--(axis cs:130,16.2263031005859)
--(axis cs:129,16.0710926055908)
--(axis cs:128,15.7044811248779)
--(axis cs:127,15.4190940856934)
--(axis cs:126,14.8541584014893)
--(axis cs:125,14.2925148010254)
--(axis cs:124,14.3359050750732)
--(axis cs:123,14.6727838516235)
--(axis cs:122,14.1525230407715)
--(axis cs:121,14.0791902542114)
--(axis cs:120,14.009729385376)
--(axis cs:119,13.5737762451172)
--(axis cs:118,12.9241170883179)
--(axis cs:117,12.0461807250977)
--(axis cs:116,11.3712882995605)
--(axis cs:115,8.44795989990234)
--(axis cs:114,1.53953456878662)
--(axis cs:113,-5.83871793746948)
--(axis cs:112,-12.3792781829834)
--(axis cs:111,-17.4946594238281)
--(axis cs:110,-20.2284488677979)
--(axis cs:109,-21.3528728485107)
--(axis cs:108,-19.2718334197998)
--(axis cs:107,-15.7595748901367)
--(axis cs:106,-12.3337621688843)
--(axis cs:105,-6.1971492767334)
--(axis cs:104,-5.18211460113525)
--(axis cs:103,1.55048656463623)
--(axis cs:102,2.04072332382202)
--(axis cs:101,1.52178430557251)
--(axis cs:100,2.6373815536499)
--(axis cs:99,3.14041233062744)
--(axis cs:98,0.927103042602539)
--(axis cs:97,1.2454252243042)
--(axis cs:96,-2.14737224578857)
--(axis cs:95,0.487197875976562)
--(axis cs:94,2.30307483673096)
--(axis cs:93,2.36550903320312)
--(axis cs:92,2.29472374916077)
--(axis cs:91,2.36109495162964)
--(axis cs:90,2.67312955856323)
--(axis cs:89,2.51336097717285)
--(axis cs:88,2.59670233726501)
--(axis cs:87,2.83916187286377)
--(axis cs:86,2.85563683509827)
--(axis cs:85,2.92091870307922)
--(axis cs:84,3.07910633087158)
--(axis cs:83,2.91898536682129)
--(axis cs:82,3.21006059646606)
--(axis cs:81,3.37452602386475)
--(axis cs:80,3.01161956787109)
--(axis cs:79,3.43011808395386)
--(axis cs:78,2.73185396194458)
--(axis cs:77,2.43664479255676)
--(axis cs:76,2.81413626670837)
--(axis cs:75,3.04129266738892)
--(axis cs:74,3.19659805297852)
--(axis cs:73,4.31643056869507)
--(axis cs:72,5.4714183807373)
--(axis cs:71,6.8541898727417)
--(axis cs:70,8.95654487609863)
--(axis cs:69,10.8269348144531)
--(axis cs:68,12.6711101531982)
--(axis cs:67,14.6457891464233)
--(axis cs:66,16.1897735595703)
--(axis cs:65,17.5327339172363)
--(axis cs:64,18.3122253417969)
--(axis cs:63,18.5630683898926)
--(axis cs:62,18.4279403686523)
--(axis cs:61,18.4617958068848)
--(axis cs:60,17.8170261383057)
--(axis cs:59,17.2780818939209)
--(axis cs:58,16.7504100799561)
--(axis cs:57,15.3534889221191)
--(axis cs:56,14.5164413452148)
--(axis cs:55,13.7697305679321)
--(axis cs:54,13.6716375350952)
--(axis cs:53,14.475962638855)
--(axis cs:52,13.7890510559082)
--(axis cs:51,13.0658111572266)
--(axis cs:50,12.124171257019)
--(axis cs:49,11.3727436065674)
--(axis cs:48,10.6464519500732)
--(axis cs:47,9.86249542236328)
--(axis cs:46,9.35676002502441)
--(axis cs:45,8.80936241149902)
--(axis cs:44,8.48212432861328)
--(axis cs:43,8.34928417205811)
--(axis cs:42,7.71917486190796)
--(axis cs:41,6.88060760498047)
--(axis cs:40,5.63688182830811)
--(axis cs:39,4.33691263198853)
--(axis cs:38,0.590407848358154)
--(axis cs:37,-2.46730661392212)
--(axis cs:36,-6.21316385269165)
--(axis cs:35,-9.37930774688721)
--(axis cs:34,-12.1761322021484)
--(axis cs:33,-14.1178579330444)
--(axis cs:32,-15.258752822876)
--(axis cs:31,-15.8809576034546)
--(axis cs:30,-16.0502796173096)
--(axis cs:29,-15.6984434127808)
--(axis cs:28,-15.105375289917)
--(axis cs:27,-13.1058692932129)
--(axis cs:26,-8.48386764526367)
--(axis cs:25,-0.933047294616699)
--(axis cs:24,8.5736837387085)
--(axis cs:23,19.0854988098145)
--(axis cs:22,27.8145866394043)
--(axis cs:21,32.317024230957)
--(axis cs:20,32.8145790100098)
--(axis cs:19,32.0155868530273)
--(axis cs:18,32.1259765625)
--(axis cs:17,30.4283294677734)
--(axis cs:16,27.5500679016113)
--(axis cs:15,24.2828388214111)
--(axis cs:14,18.9393615722656)
--(axis cs:13,15.9129695892334)
--(axis cs:12,13.7351408004761)
--(axis cs:11,12.4473924636841)
--(axis cs:10,11.5146427154541)
--(axis cs:9,11.008996963501)
--(axis cs:8,10.100414276123)
--(axis cs:7,9.57232761383057)
--(axis cs:6,8.37453460693359)
--(axis cs:5,7.45755910873413)
--(axis cs:4,5.764892578125)
--(axis cs:3,4.51449298858643)
--(axis cs:2,3.42225408554077)
--(axis cs:1,2.40887498855591)
--(axis cs:0,1.00904524326324)
--cycle;

\path [draw=green, fill=green, opacity=0.1]
(axis cs:0,0.204468816518784)
--(axis cs:0,0.197602123022079)
--(axis cs:1,0.0942918583750725)
--(axis cs:2,0.0103620132431388)
--(axis cs:3,0.212409049272537)
--(axis cs:4,0.469970554113388)
--(axis cs:5,0.447153717279434)
--(axis cs:6,1.42235946655273)
--(axis cs:7,1.44685351848602)
--(axis cs:8,2.05683708190918)
--(axis cs:9,1.49398601055145)
--(axis cs:10,1.96494042873383)
--(axis cs:11,2.38072776794434)
--(axis cs:12,3.8587019443512)
--(axis cs:13,6.55719709396362)
--(axis cs:14,9.44005393981934)
--(axis cs:15,12.6220989227295)
--(axis cs:16,15.1450681686401)
--(axis cs:17,17.1663951873779)
--(axis cs:18,18.5430393218994)
--(axis cs:19,18.7105560302734)
--(axis cs:20,18.1897258758545)
--(axis cs:21,14.9057483673096)
--(axis cs:22,12.5469360351562)
--(axis cs:23,6.25624465942383)
--(axis cs:24,-0.446646124124527)
--(axis cs:25,-1.71876347064972)
--(axis cs:26,-3.71285510063171)
--(axis cs:27,-5.41666507720947)
--(axis cs:28,-7.07889699935913)
--(axis cs:29,-8.73526668548584)
--(axis cs:30,-9.66769695281982)
--(axis cs:31,-9.95381736755371)
--(axis cs:32,-10.1825504302979)
--(axis cs:33,-10.2061834335327)
--(axis cs:34,-10.3595218658447)
--(axis cs:35,-10.249457359314)
--(axis cs:36,-9.369553565979)
--(axis cs:37,-7.36814546585083)
--(axis cs:38,-5.12327337265015)
--(axis cs:39,-1.4793438911438)
--(axis cs:40,3.38487768173218)
--(axis cs:41,4.99501800537109)
--(axis cs:42,4.93992137908936)
--(axis cs:43,4.78498458862305)
--(axis cs:44,5.91662168502808)
--(axis cs:45,6.03930568695068)
--(axis cs:46,6.49379348754883)
--(axis cs:47,7.14224481582642)
--(axis cs:48,8.4063892364502)
--(axis cs:49,9.25533485412598)
--(axis cs:50,9.90496253967285)
--(axis cs:51,10.3916683197021)
--(axis cs:52,11.2528505325317)
--(axis cs:53,11.5384817123413)
--(axis cs:54,12.7709550857544)
--(axis cs:55,12.5542554855347)
--(axis cs:56,12.4409523010254)
--(axis cs:57,12.8304481506348)
--(axis cs:58,13.4854145050049)
--(axis cs:59,14.0082263946533)
--(axis cs:60,14.3725309371948)
--(axis cs:61,15.2310361862183)
--(axis cs:62,14.8319911956787)
--(axis cs:63,15.635627746582)
--(axis cs:64,14.773268699646)
--(axis cs:65,14.379222869873)
--(axis cs:66,13.0088748931885)
--(axis cs:67,10.9884910583496)
--(axis cs:68,8.53675651550293)
--(axis cs:69,6.29592514038086)
--(axis cs:70,4.02686071395874)
--(axis cs:71,2.12924313545227)
--(axis cs:72,0.0227305199950933)
--(axis cs:73,-0.157395556569099)
--(axis cs:74,-1.39661049842834)
--(axis cs:75,-1.74213397502899)
--(axis cs:76,-1.61466205120087)
--(axis cs:77,-2.63284945487976)
--(axis cs:78,-3.26923108100891)
--(axis cs:79,-3.82929348945618)
--(axis cs:80,-3.62739539146423)
--(axis cs:81,-4.59826993942261)
--(axis cs:82,-4.84043645858765)
--(axis cs:83,-5.59518241882324)
--(axis cs:84,-6.1620135307312)
--(axis cs:85,-6.53724956512451)
--(axis cs:86,-6.64295196533203)
--(axis cs:87,-6.65127468109131)
--(axis cs:88,-6.37019395828247)
--(axis cs:89,-6.24871778488159)
--(axis cs:90,-6.60846757888794)
--(axis cs:91,-6.90877485275269)
--(axis cs:92,-7.16919946670532)
--(axis cs:93,-7.27756118774414)
--(axis cs:94,-7.27860736846924)
--(axis cs:95,-7.98624229431152)
--(axis cs:96,-8.63645362854004)
--(axis cs:97,-9.16300487518311)
--(axis cs:98,-8.96193695068359)
--(axis cs:99,-9.20449829101562)
--(axis cs:100,-9.80384826660156)
--(axis cs:101,-9.28684997558594)
--(axis cs:102,-9.68942451477051)
--(axis cs:103,-10.4748134613037)
--(axis cs:104,-10.8242683410645)
--(axis cs:105,-11.4841051101685)
--(axis cs:106,-9.59979724884033)
--(axis cs:107,-9.22619438171387)
--(axis cs:108,-9.77883911132812)
--(axis cs:109,-10.0396642684937)
--(axis cs:110,-9.76708030700684)
--(axis cs:111,-9.02937889099121)
--(axis cs:112,-7.90954303741455)
--(axis cs:113,-6.0392107963562)
--(axis cs:114,-3.61164164543152)
--(axis cs:115,-0.0397987328469753)
--(axis cs:116,2.93950819969177)
--(axis cs:117,4.7191276550293)
--(axis cs:118,5.68727159500122)
--(axis cs:119,4.69302177429199)
--(axis cs:120,5.18620252609253)
--(axis cs:121,7.16502714157104)
--(axis cs:122,8.13926601409912)
--(axis cs:123,9.12568664550781)
--(axis cs:124,10.5614757537842)
--(axis cs:125,11.0891618728638)
--(axis cs:126,11.4889545440674)
--(axis cs:127,12.1464385986328)
--(axis cs:128,13.0489921569824)
--(axis cs:129,13.0992975234985)
--(axis cs:130,12.7128839492798)
--(axis cs:131,12.5863285064697)
--(axis cs:132,11.0449857711792)
--(axis cs:133,10.6908521652222)
--(axis cs:134,9.74774169921875)
--(axis cs:135,8.6428804397583)
--(axis cs:136,7.42536544799805)
--(axis cs:137,5.70095634460449)
--(axis cs:138,4.16715860366821)
--(axis cs:139,2.98100161552429)
--(axis cs:140,1.96296656131744)
--(axis cs:141,0.836972117424011)
--(axis cs:142,0.399619877338409)
--(axis cs:143,-0.0399172455072403)
--(axis cs:144,0.0184238255023956)
--(axis cs:145,-0.275665402412415)
--(axis cs:146,0.516475796699524)
--(axis cs:147,0.734070658683777)
--(axis cs:148,1.02595198154449)
--(axis cs:149,0.688716113567352)
--(axis cs:150,0.660435378551483)
--(axis cs:151,0.0835529863834381)
--(axis cs:152,1.22159266471863)
--(axis cs:153,1.27469396591187)
--(axis cs:154,2.31422209739685)
--(axis cs:155,3.06487011909485)
--(axis cs:156,3.73296904563904)
--(axis cs:157,4.3185019493103)
--(axis cs:158,5.38733959197998)
--(axis cs:159,4.02802228927612)
--(axis cs:160,2.5040111541748)
--(axis cs:161,2.16249465942383)
--(axis cs:162,2.12787461280823)
--(axis cs:163,2.07542133331299)
--(axis cs:164,1.87556934356689)
--(axis cs:165,2.87325859069824)
--(axis cs:166,3.682049036026)
--(axis cs:167,4.04738616943359)
--(axis cs:168,5.13115310668945)
--(axis cs:169,7.27811908721924)
--(axis cs:170,9.99569892883301)
--(axis cs:171,12.982364654541)
--(axis cs:172,15.2960166931152)
--(axis cs:173,16.697940826416)
--(axis cs:174,18.308385848999)
--(axis cs:175,17.6092224121094)
--(axis cs:176,17.1504936218262)
--(axis cs:177,17.363130569458)
--(axis cs:178,15.3622074127197)
--(axis cs:179,10.8255548477173)
--(axis cs:180,3.05999207496643)
--(axis cs:181,-1.98891985416412)
--(axis cs:182,-4.87229919433594)
--(axis cs:183,-5.788743019104)
--(axis cs:184,-6.88628005981445)
--(axis cs:185,-8.23118686676025)
--(axis cs:186,-8.82423496246338)
--(axis cs:187,-9.18964672088623)
--(axis cs:188,-9.03351402282715)
--(axis cs:189,-9.27343845367432)
--(axis cs:190,-9.20074462890625)
--(axis cs:191,-9.03740692138672)
--(axis cs:192,-9.90900421142578)
--(axis cs:193,-10.6897430419922)
--(axis cs:194,-11.2859582901001)
--(axis cs:195,-11.5600843429565)
--(axis cs:196,-11.4930715560913)
--(axis cs:197,-11.1346282958984)
--(axis cs:198,-10.6104669570923)
--(axis cs:199,-9.76519203186035)
--(axis cs:199,-9.75959968566895)
--(axis cs:199,-9.75959968566895)
--(axis cs:198,-10.6046133041382)
--(axis cs:197,-11.1285095214844)
--(axis cs:196,-11.4870729446411)
--(axis cs:195,-11.5543565750122)
--(axis cs:194,-11.2800550460815)
--(axis cs:193,-10.6838188171387)
--(axis cs:192,-9.90319442749023)
--(axis cs:191,-9.03182792663574)
--(axis cs:190,-9.19437217712402)
--(axis cs:189,-9.26837825775146)
--(axis cs:188,-9.02750396728516)
--(axis cs:187,-9.18429279327393)
--(axis cs:186,-8.81847286224365)
--(axis cs:185,-8.22546672821045)
--(axis cs:184,-6.88004875183105)
--(axis cs:183,-5.78282356262207)
--(axis cs:182,-4.86614227294922)
--(axis cs:181,-1.98298132419586)
--(axis cs:180,3.06588101387024)
--(axis cs:179,10.8316640853882)
--(axis cs:178,15.3684234619141)
--(axis cs:177,17.3695659637451)
--(axis cs:176,17.1563453674316)
--(axis cs:175,17.6150970458984)
--(axis cs:174,18.314546585083)
--(axis cs:173,16.7030868530273)
--(axis cs:172,15.302490234375)
--(axis cs:171,12.9882793426514)
--(axis cs:170,10.002290725708)
--(axis cs:169,7.2840404510498)
--(axis cs:168,5.13722515106201)
--(axis cs:167,4.05315685272217)
--(axis cs:166,3.6883647441864)
--(axis cs:165,2.87869358062744)
--(axis cs:164,1.8818256855011)
--(axis cs:163,2.08217191696167)
--(axis cs:162,2.13344216346741)
--(axis cs:161,2.16894865036011)
--(axis cs:160,2.5091404914856)
--(axis cs:159,4.03434228897095)
--(axis cs:158,5.39299774169922)
--(axis cs:157,4.324547290802)
--(axis cs:156,3.7385528087616)
--(axis cs:155,3.07062029838562)
--(axis cs:154,2.3195264339447)
--(axis cs:153,1.28098750114441)
--(axis cs:152,1.22681355476379)
--(axis cs:151,0.0903436094522476)
--(axis cs:150,0.665830790996552)
--(axis cs:149,0.694707810878754)
--(axis cs:148,1.03205144405365)
--(axis cs:147,0.739845395088196)
--(axis cs:146,0.522493720054626)
--(axis cs:145,-0.268975794315338)
--(axis cs:144,0.0255210138857365)
--(axis cs:143,-0.0339996740221977)
--(axis cs:142,0.405600905418396)
--(axis cs:141,0.842631816864014)
--(axis cs:140,1.96940863132477)
--(axis cs:139,2.98725295066833)
--(axis cs:138,4.17294454574585)
--(axis cs:137,5.70683193206787)
--(axis cs:136,7.43147277832031)
--(axis cs:135,8.64877796173096)
--(axis cs:134,9.75339698791504)
--(axis cs:133,10.6969728469849)
--(axis cs:132,11.0506620407104)
--(axis cs:131,12.5919017791748)
--(axis cs:130,12.7188482284546)
--(axis cs:129,13.1051321029663)
--(axis cs:128,13.0551509857178)
--(axis cs:127,12.1520957946777)
--(axis cs:126,11.4953517913818)
--(axis cs:125,11.0947160720825)
--(axis cs:124,10.5677356719971)
--(axis cs:123,9.13210678100586)
--(axis cs:122,8.14501857757568)
--(axis cs:121,7.17062139511108)
--(axis cs:120,5.19195318222046)
--(axis cs:119,4.69872570037842)
--(axis cs:118,5.69356203079224)
--(axis cs:117,4.72428894042969)
--(axis cs:116,2.94508290290833)
--(axis cs:115,-0.0342825017869473)
--(axis cs:114,-3.60638737678528)
--(axis cs:113,-6.03280401229858)
--(axis cs:112,-7.90408706665039)
--(axis cs:111,-9.0237922668457)
--(axis cs:110,-9.76052474975586)
--(axis cs:109,-10.0337171554565)
--(axis cs:108,-9.77306365966797)
--(axis cs:107,-9.21982383728027)
--(axis cs:106,-9.59388446807861)
--(axis cs:105,-11.477931022644)
--(axis cs:104,-10.8186874389648)
--(axis cs:103,-10.4688453674316)
--(axis cs:102,-9.68279266357422)
--(axis cs:101,-9.2812442779541)
--(axis cs:100,-9.79756927490234)
--(axis cs:99,-9.19854927062988)
--(axis cs:98,-8.95519638061523)
--(axis cs:97,-9.15693378448486)
--(axis cs:96,-8.63064002990723)
--(axis cs:95,-7.98062038421631)
--(axis cs:94,-7.27192401885986)
--(axis cs:93,-7.27267074584961)
--(axis cs:92,-7.16364431381226)
--(axis cs:91,-6.90329790115356)
--(axis cs:90,-6.60266447067261)
--(axis cs:89,-6.24310445785522)
--(axis cs:88,-6.36409711837769)
--(axis cs:87,-6.6451940536499)
--(axis cs:86,-6.63603973388672)
--(axis cs:85,-6.53137969970703)
--(axis cs:84,-6.1561541557312)
--(axis cs:83,-5.58858299255371)
--(axis cs:82,-4.83356618881226)
--(axis cs:81,-4.59200239181519)
--(axis cs:80,-3.62107157707214)
--(axis cs:79,-3.82317042350769)
--(axis cs:78,-3.26330208778381)
--(axis cs:77,-2.62692523002625)
--(axis cs:76,-1.6092621088028)
--(axis cs:75,-1.73670518398285)
--(axis cs:74,-1.39069080352783)
--(axis cs:73,-0.150890246033669)
--(axis cs:72,0.0276342611759901)
--(axis cs:71,2.13559031486511)
--(axis cs:70,4.03247308731079)
--(axis cs:69,6.30157375335693)
--(axis cs:68,8.54329109191895)
--(axis cs:67,10.9943428039551)
--(axis cs:66,13.0150890350342)
--(axis cs:65,14.3852214813232)
--(axis cs:64,14.7797479629517)
--(axis cs:63,15.6412715911865)
--(axis cs:62,14.8376197814941)
--(axis cs:61,15.2370328903198)
--(axis cs:60,14.3789300918579)
--(axis cs:59,14.01442527771)
--(axis cs:58,13.4913005828857)
--(axis cs:57,12.8359279632568)
--(axis cs:56,12.4467124938965)
--(axis cs:55,12.5599451065063)
--(axis cs:54,12.7766408920288)
--(axis cs:53,11.5441637039185)
--(axis cs:52,11.2594766616821)
--(axis cs:51,10.3975467681885)
--(axis cs:50,9.91030311584473)
--(axis cs:49,9.26145553588867)
--(axis cs:48,8.41179275512695)
--(axis cs:47,7.14871644973755)
--(axis cs:46,6.49935150146484)
--(axis cs:45,6.04543113708496)
--(axis cs:44,5.92285013198853)
--(axis cs:43,4.79099655151367)
--(axis cs:42,4.94548416137695)
--(axis cs:41,5.00045108795166)
--(axis cs:40,3.39079999923706)
--(axis cs:39,-1.47335934638977)
--(axis cs:38,-5.11711263656616)
--(axis cs:37,-7.3626389503479)
--(axis cs:36,-9.36334896087646)
--(axis cs:35,-10.242600440979)
--(axis cs:34,-10.3532886505127)
--(axis cs:33,-10.2007722854614)
--(axis cs:32,-10.1767539978027)
--(axis cs:31,-9.94747543334961)
--(axis cs:30,-9.66199016571045)
--(axis cs:29,-8.72929286956787)
--(axis cs:28,-7.07289838790894)
--(axis cs:27,-5.41050434112549)
--(axis cs:26,-3.7071521282196)
--(axis cs:25,-1.71239292621613)
--(axis cs:24,-0.440851539373398)
--(axis cs:23,6.26224708557129)
--(axis cs:22,12.5528984069824)
--(axis cs:21,14.9111404418945)
--(axis cs:20,18.1954517364502)
--(axis cs:19,18.7166709899902)
--(axis cs:18,18.5486354827881)
--(axis cs:17,17.1725368499756)
--(axis cs:16,15.1510362625122)
--(axis cs:15,12.6278381347656)
--(axis cs:14,9.44693565368652)
--(axis cs:13,6.56310892105103)
--(axis cs:12,3.86383938789368)
--(axis cs:11,2.3863263130188)
--(axis cs:10,1.97159135341644)
--(axis cs:9,1.49965083599091)
--(axis cs:8,2.06263875961304)
--(axis cs:7,1.45320856571198)
--(axis cs:6,1.4293806552887)
--(axis cs:5,0.460571736097336)
--(axis cs:4,0.493463665246964)
--(axis cs:3,0.229806691408157)
--(axis cs:2,0.0230877101421356)
--(axis cs:1,0.101671822369099)
--(axis cs:0,0.204468816518784)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:0,0.00417299242690206)
--(axis cs:0,-0.00193121330812573)
--(axis cs:1,-1.34714531898499)
--(axis cs:2,-1.65008044242859)
--(axis cs:3,-1.69145882129669)
--(axis cs:4,-2.42010140419006)
--(axis cs:5,-1.7801558971405)
--(axis cs:6,-0.57367068529129)
--(axis cs:7,0.584615349769592)
--(axis cs:8,1.29086828231812)
--(axis cs:9,1.33816492557526)
--(axis cs:10,1.53277921676636)
--(axis cs:11,1.90044784545898)
--(axis cs:12,2.58920311927795)
--(axis cs:13,3.68524217605591)
--(axis cs:14,5.67305707931519)
--(axis cs:15,9.17823696136475)
--(axis cs:16,13.0445652008057)
--(axis cs:17,16.0674114227295)
--(axis cs:18,17.8489894866943)
--(axis cs:19,16.7399024963379)
--(axis cs:20,13.5334701538086)
--(axis cs:21,9.06956672668457)
--(axis cs:22,4.95100259780884)
--(axis cs:23,-0.408984869718552)
--(axis cs:24,-5.18160390853882)
--(axis cs:25,-7.7321925163269)
--(axis cs:26,-9.74205780029297)
--(axis cs:27,-11.5493450164795)
--(axis cs:28,-12.0530395507812)
--(axis cs:29,-13.5892839431763)
--(axis cs:30,-14.3019161224365)
--(axis cs:31,-14.6444396972656)
--(axis cs:32,-14.1285276412964)
--(axis cs:33,-12.7279682159424)
--(axis cs:34,-11.3669652938843)
--(axis cs:35,-9.86946296691895)
--(axis cs:36,-7.78974342346191)
--(axis cs:37,-5.23648452758789)
--(axis cs:38,-1.44663989543915)
--(axis cs:39,1.2488853931427)
--(axis cs:40,4.05129337310791)
--(axis cs:41,6.35964965820312)
--(axis cs:42,7.81247997283936)
--(axis cs:43,8.65024375915527)
--(axis cs:44,9.58316612243652)
--(axis cs:45,9.69581317901611)
--(axis cs:46,9.34199905395508)
--(axis cs:47,8.8182954788208)
--(axis cs:48,8.99212074279785)
--(axis cs:49,9.27867698669434)
--(axis cs:50,9.7984504699707)
--(axis cs:51,10.3688926696777)
--(axis cs:52,11.1149311065674)
--(axis cs:53,11.381236076355)
--(axis cs:54,12.3487730026245)
--(axis cs:55,11.3702335357666)
--(axis cs:56,11.2307748794556)
--(axis cs:57,11.3713541030884)
--(axis cs:58,11.8360862731934)
--(axis cs:59,12.3798685073853)
--(axis cs:60,12.6379699707031)
--(axis cs:61,12.7711458206177)
--(axis cs:62,12.2013311386108)
--(axis cs:63,12.5381183624268)
--(axis cs:64,11.5609340667725)
--(axis cs:65,11.217601776123)
--(axis cs:66,10.3238344192505)
--(axis cs:67,9.24252128601074)
--(axis cs:68,8.22662448883057)
--(axis cs:69,7.0975193977356)
--(axis cs:70,5.34433317184448)
--(axis cs:71,3.93642950057983)
--(axis cs:72,2.34047055244446)
--(axis cs:73,1.39445304870605)
--(axis cs:74,0.448617279529572)
--(axis cs:75,-0.217696845531464)
--(axis cs:76,-0.402788043022156)
--(axis cs:77,-0.905516922473907)
--(axis cs:78,-1.67318344116211)
--(axis cs:79,-2.25921678543091)
--(axis cs:80,-2.17470192909241)
--(axis cs:81,-2.83185744285583)
--(axis cs:82,-2.86312627792358)
--(axis cs:83,-2.94709086418152)
--(axis cs:84,-3.01531219482422)
--(axis cs:85,-3.17220211029053)
--(axis cs:86,-3.31218981742859)
--(axis cs:87,-3.4834508895874)
--(axis cs:88,-3.38260102272034)
--(axis cs:89,-3.52389526367188)
--(axis cs:90,-3.91604280471802)
--(axis cs:91,-3.98153138160706)
--(axis cs:92,-4.69693660736084)
--(axis cs:93,-5.07984733581543)
--(axis cs:94,-5.33967018127441)
--(axis cs:95,-5.7097339630127)
--(axis cs:96,-6.654944896698)
--(axis cs:97,-7.32448720932007)
--(axis cs:98,-6.28071260452271)
--(axis cs:99,-5.63380193710327)
--(axis cs:100,-5.25973415374756)
--(axis cs:101,-4.99188756942749)
--(axis cs:102,-5.6351203918457)
--(axis cs:103,-6.11359643936157)
--(axis cs:104,-6.62677621841431)
--(axis cs:105,-8.65730285644531)
--(axis cs:106,-6.87823677062988)
--(axis cs:107,-8.25200843811035)
--(axis cs:108,-10.4108762741089)
--(axis cs:109,-12.0470571517944)
--(axis cs:110,-12.3594369888306)
--(axis cs:111,-11.300633430481)
--(axis cs:112,-9.06137180328369)
--(axis cs:113,-6.63937187194824)
--(axis cs:114,-1.2644294500351)
--(axis cs:115,3.21712493896484)
--(axis cs:116,6.66406488418579)
--(axis cs:117,8.51522254943848)
--(axis cs:118,9.31443500518799)
--(axis cs:119,9.27974414825439)
--(axis cs:120,9.72892570495605)
--(axis cs:121,10.3636274337769)
--(axis cs:122,10.4821443557739)
--(axis cs:123,10.3187131881714)
--(axis cs:124,10.2122049331665)
--(axis cs:125,9.60099124908447)
--(axis cs:126,9.31248760223389)
--(axis cs:127,10.0516538619995)
--(axis cs:128,11.1083126068115)
--(axis cs:129,10.9695301055908)
--(axis cs:130,10.8775157928467)
--(axis cs:131,10.9229612350464)
--(axis cs:132,10.0198097229004)
--(axis cs:133,9.87286472320557)
--(axis cs:134,9.4675989151001)
--(axis cs:135,9.00131416320801)
--(axis cs:136,7.98037242889404)
--(axis cs:137,6.63293886184692)
--(axis cs:138,5.3554482460022)
--(axis cs:139,4.51417541503906)
--(axis cs:140,3.43920803070068)
--(axis cs:141,2.90209865570068)
--(axis cs:142,2.48436236381531)
--(axis cs:143,1.70812284946442)
--(axis cs:144,1.67665827274323)
--(axis cs:145,1.50150787830353)
--(axis cs:146,2.26849150657654)
--(axis cs:147,2.87058734893799)
--(axis cs:148,2.86744594573975)
--(axis cs:149,2.21915078163147)
--(axis cs:150,1.52685332298279)
--(axis cs:151,1.01601827144623)
--(axis cs:152,1.90923976898193)
--(axis cs:153,1.77406442165375)
--(axis cs:154,1.61064219474792)
--(axis cs:155,1.51781499385834)
--(axis cs:156,1.53603804111481)
--(axis cs:157,1.67666137218475)
--(axis cs:158,2.28983378410339)
--(axis cs:159,1.39203321933746)
--(axis cs:160,0.865504145622253)
--(axis cs:161,0.836196959018707)
--(axis cs:162,0.373964697122574)
--(axis cs:163,0.288583189249039)
--(axis cs:164,0.757653713226318)
--(axis cs:165,1.55545461177826)
--(axis cs:166,2.88085889816284)
--(axis cs:167,3.58848285675049)
--(axis cs:168,3.75875663757324)
--(axis cs:169,5.7005729675293)
--(axis cs:170,7.17777442932129)
--(axis cs:171,8.80838680267334)
--(axis cs:172,10.3110399246216)
--(axis cs:173,10.9727401733398)
--(axis cs:174,11.5755939483643)
--(axis cs:175,12.0733461380005)
--(axis cs:176,11.808819770813)
--(axis cs:177,10.2046041488647)
--(axis cs:178,7.07850170135498)
--(axis cs:179,4.50958585739136)
--(axis cs:180,1.26148772239685)
--(axis cs:181,-2.90474343299866)
--(axis cs:182,-5.45372867584229)
--(axis cs:183,-7.00469589233398)
--(axis cs:184,-9.5511302947998)
--(axis cs:185,-11.2148599624634)
--(axis cs:186,-11.0563182830811)
--(axis cs:187,-11.6963806152344)
--(axis cs:188,-11.979998588562)
--(axis cs:189,-13.0118846893311)
--(axis cs:190,-12.6478109359741)
--(axis cs:191,-12.2973747253418)
--(axis cs:192,-12.6296215057373)
--(axis cs:193,-12.4324197769165)
--(axis cs:194,-11.9637565612793)
--(axis cs:195,-11.6863946914673)
--(axis cs:196,-11.3229608535767)
--(axis cs:197,-10.9169368743896)
--(axis cs:198,-10.2652606964111)
--(axis cs:199,-9.47006416320801)
--(axis cs:199,-9.41479873657227)
--(axis cs:199,-9.41479873657227)
--(axis cs:198,-10.2229175567627)
--(axis cs:197,-10.8710956573486)
--(axis cs:196,-11.2844018936157)
--(axis cs:195,-11.6453084945679)
--(axis cs:194,-11.9209995269775)
--(axis cs:193,-12.3837118148804)
--(axis cs:192,-12.5774993896484)
--(axis cs:191,-12.2403011322021)
--(axis cs:190,-12.5888833999634)
--(axis cs:189,-12.9440898895264)
--(axis cs:188,-11.8939485549927)
--(axis cs:187,-11.6133556365967)
--(axis cs:186,-10.9532032012939)
--(axis cs:185,-11.1032686233521)
--(axis cs:184,-9.42718505859375)
--(axis cs:183,-6.86446285247803)
--(axis cs:182,-5.33505058288574)
--(axis cs:181,-2.81141257286072)
--(axis cs:180,1.32300233840942)
--(axis cs:179,4.56592988967896)
--(axis cs:178,7.14218330383301)
--(axis cs:177,10.2515783309937)
--(axis cs:176,11.8556108474731)
--(axis cs:175,12.1063108444214)
--(axis cs:174,11.6122970581055)
--(axis cs:173,11.0053558349609)
--(axis cs:172,10.3482084274292)
--(axis cs:171,8.85154819488525)
--(axis cs:170,7.22117614746094)
--(axis cs:169,5.74941253662109)
--(axis cs:168,3.81170272827148)
--(axis cs:167,3.64129209518433)
--(axis cs:166,2.94956827163696)
--(axis cs:165,1.63027942180634)
--(axis cs:164,0.84518575668335)
--(axis cs:163,0.368653446435928)
--(axis cs:162,0.45340034365654)
--(axis cs:161,0.902841031551361)
--(axis cs:160,0.937389612197876)
--(axis cs:159,1.46913349628448)
--(axis cs:158,2.37799334526062)
--(axis cs:157,1.75915515422821)
--(axis cs:156,1.61936819553375)
--(axis cs:155,1.58389246463776)
--(axis cs:154,1.68868494033813)
--(axis cs:153,1.85852944850922)
--(axis cs:152,1.99304151535034)
--(axis cs:151,1.10257661342621)
--(axis cs:150,1.61187243461609)
--(axis cs:149,2.30873990058899)
--(axis cs:148,2.96412992477417)
--(axis cs:147,2.96906280517578)
--(axis cs:146,2.37717366218567)
--(axis cs:145,1.61548030376434)
--(axis cs:144,1.77660739421844)
--(axis cs:143,1.81440031528473)
--(axis cs:142,2.60139918327332)
--(axis cs:141,2.9979100227356)
--(axis cs:140,3.54299783706665)
--(axis cs:139,4.61786937713623)
--(axis cs:138,5.44595861434937)
--(axis cs:137,6.72290563583374)
--(axis cs:136,8.06332302093506)
--(axis cs:135,9.08148002624512)
--(axis cs:134,9.53974628448486)
--(axis cs:133,9.93527889251709)
--(axis cs:132,10.0875186920166)
--(axis cs:131,10.9743757247925)
--(axis cs:130,10.9244174957275)
--(axis cs:129,11.0218124389648)
--(axis cs:128,11.1721782684326)
--(axis cs:127,10.1072568893433)
--(axis cs:126,9.36848163604736)
--(axis cs:125,9.65194225311279)
--(axis cs:124,10.2680978775024)
--(axis cs:123,10.3669176101685)
--(axis cs:122,10.5356855392456)
--(axis cs:121,10.406907081604)
--(axis cs:120,9.78289413452148)
--(axis cs:119,9.33461856842041)
--(axis cs:118,9.37339305877686)
--(axis cs:117,8.58071327209473)
--(axis cs:116,6.74526834487915)
--(axis cs:115,3.30641794204712)
--(axis cs:114,-1.20938527584076)
--(axis cs:113,-6.61407852172852)
--(axis cs:112,-9.04564189910889)
--(axis cs:111,-11.2875127792358)
--(axis cs:110,-12.3482351303101)
--(axis cs:109,-12.038067817688)
--(axis cs:108,-10.4010953903198)
--(axis cs:107,-8.2387752532959)
--(axis cs:106,-6.86442756652832)
--(axis cs:105,-8.6424560546875)
--(axis cs:104,-6.60737085342407)
--(axis cs:103,-6.09029912948608)
--(axis cs:102,-5.60581016540527)
--(axis cs:101,-4.95868062973022)
--(axis cs:100,-5.22884654998779)
--(axis cs:99,-5.59128427505493)
--(axis cs:98,-6.23632192611694)
--(axis cs:97,-7.27050733566284)
--(axis cs:96,-6.57558870315552)
--(axis cs:95,-5.59152889251709)
--(axis cs:94,-5.19391059875488)
--(axis cs:93,-4.95290088653564)
--(axis cs:92,-4.55282115936279)
--(axis cs:91,-3.81449389457703)
--(axis cs:90,-3.756272315979)
--(axis cs:89,-3.39375972747803)
--(axis cs:88,-3.2447350025177)
--(axis cs:87,-3.34785604476929)
--(axis cs:86,-3.1822783946991)
--(axis cs:85,-3.05836343765259)
--(axis cs:84,-2.88496446609497)
--(axis cs:83,-2.81494212150574)
--(axis cs:82,-2.70723247528076)
--(axis cs:81,-2.68712162971497)
--(axis cs:80,-2.03053212165833)
--(axis cs:79,-2.12513017654419)
--(axis cs:78,-1.53222227096558)
--(axis cs:77,-0.780867755413055)
--(axis cs:76,-0.258105874061584)
--(axis cs:75,-0.0754708051681519)
--(axis cs:74,0.58906227350235)
--(axis cs:73,1.51416540145874)
--(axis cs:72,2.45512938499451)
--(axis cs:71,4.04035520553589)
--(axis cs:70,5.42367887496948)
--(axis cs:69,7.17084646224976)
--(axis cs:68,8.29723834991455)
--(axis cs:67,9.30053329467773)
--(axis cs:66,10.3772554397583)
--(axis cs:65,11.2719116210938)
--(axis cs:64,11.6073722839355)
--(axis cs:63,12.5903511047363)
--(axis cs:62,12.2504529953003)
--(axis cs:61,12.8246488571167)
--(axis cs:60,12.688591003418)
--(axis cs:59,12.4399862289429)
--(axis cs:58,11.8927097320557)
--(axis cs:57,11.4350843429565)
--(axis cs:56,11.2916116714478)
--(axis cs:55,11.4303913116455)
--(axis cs:54,12.4165468215942)
--(axis cs:53,11.4426908493042)
--(axis cs:52,11.1770095825195)
--(axis cs:51,10.4325428009033)
--(axis cs:50,9.86408996582031)
--(axis cs:49,9.3438720703125)
--(axis cs:48,9.05349922180176)
--(axis cs:47,8.88030910491943)
--(axis cs:46,9.39658164978027)
--(axis cs:45,9.74834537506104)
--(axis cs:44,9.63825798034668)
--(axis cs:43,8.70799827575684)
--(axis cs:42,7.88517761230469)
--(axis cs:41,6.43643951416016)
--(axis cs:40,4.139479637146)
--(axis cs:39,1.35602593421936)
--(axis cs:38,-1.35784542560577)
--(axis cs:37,-5.17499256134033)
--(axis cs:36,-7.74305152893066)
--(axis cs:35,-9.83720779418945)
--(axis cs:34,-11.3398408889771)
--(axis cs:33,-12.7053833007812)
--(axis cs:32,-14.1032228469849)
--(axis cs:31,-14.6184787750244)
--(axis cs:30,-14.2658729553223)
--(axis cs:29,-13.5324583053589)
--(axis cs:28,-11.9841270446777)
--(axis cs:27,-11.4533786773682)
--(axis cs:26,-9.61353492736816)
--(axis cs:25,-7.62034940719604)
--(axis cs:24,-5.07816743850708)
--(axis cs:23,-0.350296050310135)
--(axis cs:22,4.98943853378296)
--(axis cs:21,9.11328125)
--(axis cs:20,13.5836658477783)
--(axis cs:19,16.7920608520508)
--(axis cs:18,17.9032764434814)
--(axis cs:17,16.1250782012939)
--(axis cs:16,13.1236038208008)
--(axis cs:15,9.25476169586182)
--(axis cs:14,5.77427625656128)
--(axis cs:13,3.82269477844238)
--(axis cs:12,2.77075886726379)
--(axis cs:11,2.19733858108521)
--(axis cs:10,2.00728058815002)
--(axis cs:9,2.07426643371582)
--(axis cs:8,2.29546308517456)
--(axis cs:7,2.26319885253906)
--(axis cs:6,2.27084040641785)
--(axis cs:5,2.65369629859924)
--(axis cs:4,1.82977509498596)
--(axis cs:3,1.30170381069183)
--(axis cs:2,0.677468299865723)
--(axis cs:1,0.332559108734131)
--(axis cs:0,0.00417299242690206)
--cycle;

\addplot [thick, black]
table {%
0 9.99999997475243e-07
1 0.426293015480042
2 0.872615277767181
3 1.12607419490814
4 1.6645245552063
5 2.25295662879944
6 2.51729941368103
7 2.87761187553406
8 3.31140947341919
9 3.67356848716736
10 4.74393320083618
11 5.35668420791626
12 6.98812961578369
13 9.42495632171631
14 12.4997568130493
15 15.5199575424194
16 18.9550037384033
17 22.8212223052979
18 26.8846111297607
19 30.2294425964355
20 31.8382968902588
21 29.1020336151123
22 22.6938552856445
23 12.4004173278809
24 0.981718838214874
25 -8.32824897766113
26 -13.757137298584
27 -17.3433494567871
28 -18.751895904541
29 -19.2877521514893
30 -19.1286678314209
31 -19.200101852417
32 -18.829948425293
33 -18.0088272094727
34 -16.7554969787598
35 -13.6325807571411
36 -10.7328367233276
37 -7.37436199188232
38 -4.25290584564209
39 -1.76737892627716
40 0.498095452785492
41 2.39935874938965
42 3.78950166702271
43 4.43224287033081
44 4.69677448272705
45 4.55894660949707
46 4.69251155853271
47 4.39369201660156
48 4.59127521514893
49 4.48255300521851
50 4.75754070281982
51 5.11121559143066
52 5.76733350753784
53 6.33496427536011
54 6.87490034103394
55 7.4097204208374
56 8.78973579406738
57 9.94736099243164
58 10.8628711700439
59 12.0633172988892
60 12.798020362854
61 14.1885166168213
62 14.8543424606323
63 16.1048603057861
64 16.3401203155518
65 15.8995409011841
66 14.9919557571411
67 13.2021007537842
68 10.584303855896
69 7.16529035568237
70 4.28705549240112
71 2.35108399391174
72 0.684319257736206
73 -0.541571736335754
74 -1.53143835067749
75 -2.15471148490906
76 -2.1431770324707
77 -1.93414855003357
78 -2.48647522926331
79 -1.57381463050842
80 -1.18843030929565
81 -1.62167143821716
82 -1.5136730670929
83 -1.73710942268372
84 -1.73830902576447
85 -1.73814499378204
86 -1.47442507743835
87 -1.5575989484787
88 -1.65214669704437
89 -1.38621473312378
90 -1.28513491153717
91 -1.54559862613678
92 -1.59250736236572
93 -1.93080914020538
94 -2.50182127952576
95 -2.95980858802795
96 -3.50183296203613
97 -4.49311637878418
98 -5.23321342468262
99 -6.65350103378296
100 -7.68871641159058
101 -9.37627506256104
102 -11.000280380249
103 -12.8793287277222
104 -15.0446128845215
105 -17.2607955932617
106 -19.4246311187744
107 -21.5069046020508
108 -23.0050506591797
109 -22.3463287353516
110 -20.3982810974121
111 -17.4108581542969
112 -12.6523246765137
113 -7.50643682479858
114 -2.29697275161743
115 1.53308379650116
116 4.31320810317993
117 5.81655788421631
118 7.14045000076294
119 7.97071123123169
120 8.51079273223877
121 8.56844329833984
122 8.50615882873535
123 9.25883483886719
124 9.45574951171875
125 9.90315055847168
126 10.8750381469727
127 11.7237300872803
128 12.3261995315552
129 13.4937877655029
130 13.8900518417358
131 13.5317850112915
132 13.2315320968628
133 12.4916410446167
134 11.096884727478
135 9.81051158905029
136 8.03082752227783
137 6.72630405426025
138 4.49599409103394
139 3.37823176383972
140 2.06428122520447
141 1.31450355052948
142 -0.138207361102104
143 -0.574610114097595
144 -0.466624289751053
145 -0.431957811117172
146 -0.51618504524231
147 -0.576393067836761
148 -0.604630947113037
149 -0.21820555627346
150 -0.438787549734116
151 0.148865386843681
152 0.317346423864365
153 0.15803961455822
154 0.0956958010792732
155 0.535262405872345
156 1.25765430927277
157 1.54238259792328
158 1.62969589233398
159 2.24806904792786
160 2.56922888755798
161 3.2967677116394
162 2.99195766448975
163 3.31984233856201
164 3.90643239021301
165 5.54947328567505
166 6.90817832946777
167 8.59433269500732
168 10.0032529830933
169 12.0443153381348
170 13.974494934082
171 16.9832324981689
172 19.4843215942383
173 22.2586708068848
174 23.9254665374756
175 24.6503067016602
176 24.0770683288574
177 20.2841300964355
178 14.7404279708862
179 7.98896598815918
180 1.2633775472641
181 -4.00851678848267
182 -7.74586868286133
183 -10.0259857177734
184 -11.3784561157227
185 -11.9877367019653
186 -12.3196544647217
187 -11.8369588851929
188 -11.4723920822144
189 -12.2293329238892
190 -12.3823404312134
191 -12.8987045288086
192 -13.4175891876221
193 -12.7776203155518
194 -12.4981079101562
195 -11.9199523925781
196 -10.9220952987671
197 -9.67852878570557
198 -8.38101291656494
199 -7.15723848342896
};
\addlegendentry{True}
\addplot [thick, darkturquoise0191191, dashed]
table {%
0 1.00011432170868
1 1.5314633846283
2 2.11331009864807
3 2.72602534294128
4 3.47463440895081
5 4.47840309143066
6 4.97407817840576
7 5.42308044433594
8 5.6591010093689
9 6.14266920089722
10 6.54017543792725
11 7.35335922241211
12 8.43484306335449
13 10.1431798934937
14 12.5749092102051
15 17.2568073272705
16 21.3733444213867
17 25.1166439056396
18 28.3028297424316
19 29.7373065948486
20 29.2239265441895
21 25.8382530212402
22 18.3618392944336
23 8.70975685119629
24 -0.159408420324326
25 -7.65828609466553
26 -13.4385242462158
27 -16.8688316345215
28 -18.4809608459473
29 -19.0947017669678
30 -19.4460182189941
31 -19.4423198699951
32 -18.8705577850342
33 -17.9983215332031
34 -16.3227157592773
35 -13.8710613250732
36 -10.8252220153809
37 -7.21886873245239
38 -4.02746391296387
39 -0.746988713741302
40 1.95921945571899
41 3.36081624031067
42 4.21035861968994
43 4.6893048286438
44 4.94503307342529
45 5.17462158203125
46 5.37206649780273
47 5.72527599334717
48 6.34680509567261
49 6.65800285339355
50 7.13446521759033
51 8.05770015716553
52 8.80676460266113
53 9.98053073883057
54 9.58657073974609
55 10.0501852035522
56 10.9662961959839
57 11.9475059509277
58 13.1108627319336
59 14.0073671340942
60 14.7601404190063
61 15.3110303878784
62 15.6847610473633
63 15.4071254730225
64 14.9679775238037
65 13.8596162796021
66 12.334023475647
67 10.5076551437378
68 8.3746280670166
69 6.4048285484314
70 4.53732204437256
71 2.58783912658691
72 1.31336140632629
73 0.116564624011517
74 -0.954730987548828
75 -1.48979043960571
76 -1.94812560081482
77 -2.28168225288391
78 -2.35266971588135
79 -2.18472528457642
80 -2.51355838775635
81 -2.53531742095947
82 -2.77014255523682
83 -3.03201007843018
84 -3.22667026519775
85 -3.09496998786926
86 -2.98146986961365
87 -2.94898462295532
88 -3.0008065700531
89 -2.96634387969971
90 -3.42388916015625
91 -3.53068828582764
92 -3.71366286277771
93 -4.55906915664673
94 -5.4987587928772
95 -7.5800313949585
96 -9.60792922973633
97 -8.925217628479
98 -9.54010581970215
99 -7.14591789245605
100 -6.03079128265381
101 -7.8586106300354
102 -7.5802960395813
103 -7.85520362854004
104 -13.3457479476929
105 -13.0806846618652
106 -18.2809715270996
107 -20.5257625579834
108 -22.809965133667
109 -24.3668384552002
110 -24.2969341278076
111 -22.2399826049805
112 -18.6915950775146
113 -13.3388223648071
114 -6.94656276702881
115 0.194414556026459
116 4.90338087081909
117 6.80792999267578
118 8.46554374694824
119 9.38814735412598
120 9.80203819274902
121 9.99341106414795
122 10.1568260192871
123 10.5164985656738
124 10.5306119918823
125 10.5982074737549
126 11.2614421844482
127 11.9162254333496
128 12.0180501937866
129 12.8998527526855
130 13.079493522644
131 12.9367818832397
132 12.4573945999146
133 11.8167371749878
134 11.0454578399658
135 9.60952472686768
136 8.62923336029053
137 7.0744948387146
138 6.00598239898682
139 4.98211288452148
140 4.28240728378296
141 3.26184153556824
142 2.58455181121826
143 2.35270285606384
144 2.24839758872986
145 2.62291288375854
146 2.67194533348083
147 2.51210045814514
148 2.23475575447083
149 1.65677523612976
150 1.74047780036926
151 3.34517931938171
152 4.05227470397949
153 4.43666315078735
154 3.19975686073303
155 2.63268160820007
156 2.11539745330811
157 2.53895854949951
158 2.09258842468262
159 1.17466640472412
160 1.19569945335388
161 1.21210527420044
162 1.35972332954407
163 2.50039887428284
164 3.79733395576477
165 5.46284055709839
166 6.01806116104126
167 6.86485958099365
168 9.43998622894287
169 10.8209714889526
170 13.6761789321899
171 15.7177324295044
172 17.9662952423096
173 19.6202945709229
174 23.084321975708
175 24.4540386199951
176 23.9309730529785
177 21.3675937652588
178 16.7659187316895
179 10.5924396514893
180 4.19674062728882
181 -2.42821431159973
182 -6.09087657928467
183 -8.87020397186279
184 -10.4787797927856
185 -11.2147455215454
186 -11.6085443496704
187 -11.990044593811
188 -12.4581394195557
189 -12.0997858047485
190 -12.3043422698975
191 -12.7465801239014
192 -12.6286087036133
193 -12.622594833374
194 -12.781886100769
195 -12.8034105300903
196 -11.9801979064941
197 -10.7239904403687
198 -9.0830602645874
199 -7.53515529632568
};
\addlegendentry{PF}
\addplot [thick, green01270, dashed]
table {%
0 0.201035469770432
1 0.0979818403720856
2 0.0167248621582985
3 0.221107870340347
4 0.481717109680176
5 0.453862726688385
6 1.42587006092072
7 1.450031042099
8 2.05973792076111
9 1.49681842327118
10 1.96826589107513
11 2.38352704048157
12 3.86127066612244
13 6.56015300750732
14 9.44349479675293
15 12.6249685287476
16 15.1480522155762
17 17.1694660186768
18 18.5458374023438
19 18.7136135101318
20 18.1925888061523
21 14.9084444046021
22 12.5499172210693
23 6.25924587249756
24 -0.443748831748962
25 -1.71557819843292
26 -3.71000361442566
27 -5.41358470916748
28 -7.07589769363403
29 -8.73227977752686
30 -9.66484355926514
31 -9.95064640045166
32 -10.1796522140503
33 -10.2034778594971
34 -10.3564052581787
35 -10.2460289001465
36 -9.36645126342773
37 -7.36539220809937
38 -5.12019300460815
39 -1.47635161876678
40 3.38783884048462
41 4.99773454666138
42 4.94270277023315
43 4.78799057006836
44 5.9197359085083
45 6.04236841201782
46 6.49657249450684
47 7.14548063278198
48 8.40909099578857
49 9.25839519500732
50 9.90763282775879
51 10.3946075439453
52 11.2561635971069
53 11.5413227081299
54 12.7737979888916
55 12.5571002960205
56 12.4438323974609
57 12.8331880569458
58 13.4883575439453
59 14.0113258361816
60 14.3757305145264
61 15.234034538269
62 14.8348054885864
63 15.6384496688843
64 14.7765083312988
65 14.3822221755981
66 13.0119819641113
67 10.9914169311523
68 8.54002380371094
69 6.2987494468689
70 4.02966690063477
71 2.13241672515869
72 0.0251823905855417
73 -0.154142901301384
74 -1.39365065097809
75 -1.73941957950592
76 -1.61196208000183
77 -2.629887342453
78 -3.26626658439636
79 -3.82623195648193
80 -3.62423348426819
81 -4.5951361656189
82 -4.83700132369995
83 -5.59188270568848
84 -6.1590838432312
85 -6.53431463241577
86 -6.63949584960938
87 -6.64823436737061
88 -6.36714553833008
89 -6.24591112136841
90 -6.60556602478027
91 -6.90603637695312
92 -7.16642189025879
93 -7.27511596679688
94 -7.27526569366455
95 -7.98343133926392
96 -8.63354682922363
97 -9.15996932983398
98 -8.95856666564941
99 -9.20152378082275
100 -9.80070877075195
101 -9.28404712677002
102 -9.68610858917236
103 -10.4718294143677
104 -10.8214778900146
105 -11.4810180664062
106 -9.59684085845947
107 -9.22300910949707
108 -9.77595138549805
109 -10.0366907119751
110 -9.76380252838135
111 -9.02658557891846
112 -7.90681505203247
113 -6.03600740432739
114 -3.6090145111084
115 -0.0370406173169613
116 2.94229555130005
117 4.72170829772949
118 5.69041681289673
119 4.69587373733521
120 5.18907785415649
121 7.16782426834106
122 8.1421422958374
123 9.12889671325684
124 10.5646057128906
125 11.0919389724731
126 11.4921531677246
127 12.1492671966553
128 13.0520715713501
129 13.1022148132324
130 12.7158660888672
131 12.5891151428223
132 11.0478239059448
133 10.6939125061035
134 9.75056934356689
135 8.64582920074463
136 7.42841911315918
137 5.70389413833618
138 4.17005157470703
139 2.98412728309631
140 1.96618759632111
141 0.839801967144012
142 0.402610391378403
143 -0.036958459764719
144 0.021972419694066
145 -0.272320598363876
146 0.519484758377075
147 0.736958026885986
148 1.02900171279907
149 0.691711962223053
150 0.663133084774017
151 0.0869482979178429
152 1.22420310974121
153 1.27784073352814
154 2.31687426567078
155 3.06774520874023
156 3.73576092720032
157 4.32152462005615
158 5.3901686668396
159 4.03118228912354
160 2.5065758228302
161 2.16572165489197
162 2.13065838813782
163 2.07879662513733
164 1.878697514534
165 2.87597608566284
166 3.6852068901062
167 4.05027151107788
168 5.13418912887573
169 7.28107976913452
170 9.99899482727051
171 12.9853219985962
172 15.2992534637451
173 16.7005138397217
174 18.311466217041
175 17.6121597290039
176 17.1534194946289
177 17.3663482666016
178 15.3653154373169
179 10.8286094665527
180 3.06293654441833
181 -1.98595058917999
182 -4.86922073364258
183 -5.78578329086304
184 -6.88316440582275
185 -8.22832679748535
186 -8.82135391235352
187 -9.18696975708008
188 -9.03050899505615
189 -9.27090835571289
190 -9.19755840301514
191 -9.03461742401123
192 -9.90609931945801
193 -10.6867809295654
194 -11.2830066680908
195 -11.5572204589844
196 -11.4900722503662
197 -11.1315689086914
198 -10.6075401306152
199 -9.76239585876465
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=0\%)$}
\addplot [thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.00112088955938816
1 -0.507293105125427
2 -0.486306041479111
3 -0.19487752020359
4 -0.295163214206696
5 0.436770230531693
6 0.848584830760956
7 1.42390716075897
8 1.79316568374634
9 1.70621562004089
10 1.77002990245819
11 2.04889321327209
12 2.67998099327087
13 3.75396847724915
14 5.72366666793823
15 9.21649932861328
16 13.0840845108032
17 16.0962448120117
18 17.8761329650879
19 16.7659816741943
20 13.5585680007935
21 9.09142398834229
22 4.9702205657959
23 -0.379640460014343
24 -5.12988567352295
25 -7.67627096176147
26 -9.67779636383057
27 -11.5013618469238
28 -12.0185832977295
29 -13.5608711242676
30 -14.2838945388794
31 -14.631459236145
32 -14.1158752441406
33 -12.7166757583618
34 -11.3534030914307
35 -9.8533353805542
36 -7.76639747619629
37 -5.20573854446411
38 -1.40224266052246
39 1.30245566368103
40 4.09538650512695
41 6.39804458618164
42 7.84882879257202
43 8.67912101745605
44 9.6107120513916
45 9.72207927703857
46 9.36929035186768
47 8.84930229187012
48 9.0228099822998
49 9.31127452850342
50 9.83127021789551
51 10.4007177352905
52 11.1459703445435
53 11.4119634628296
54 12.3826599121094
55 11.4003124237061
56 11.2611932754517
57 11.4032192230225
58 11.8643980026245
59 12.4099273681641
60 12.6632804870605
61 12.7978973388672
62 12.2258920669556
63 12.5642347335815
64 11.584153175354
65 11.2447566986084
66 10.3505449295044
67 9.27152729034424
68 8.26193141937256
69 7.13418292999268
70 5.38400602340698
71 3.98839235305786
72 2.39779996871948
73 1.4543092250824
74 0.518839776515961
75 -0.146583825349808
76 -0.33044695854187
77 -0.843192338943481
78 -1.60270285606384
79 -2.19217348098755
80 -2.10261702537537
81 -2.7594895362854
82 -2.78517937660217
83 -2.88101649284363
84 -2.95013833045959
85 -3.11528277397156
86 -3.24723410606384
87 -3.41565346717834
88 -3.31366801261902
89 -3.45882749557495
90 -3.83615756034851
91 -3.89801263809204
92 -4.62487888336182
93 -5.01637411117554
94 -5.26679039001465
95 -5.65063142776489
96 -6.61526679992676
97 -7.29749727249146
98 -6.25851726531982
99 -5.6125431060791
100 -5.24429035186768
101 -4.97528409957886
102 -5.62046527862549
103 -6.10194778442383
104 -6.61707353591919
105 -8.64987945556641
106 -6.8713321685791
107 -8.24539184570312
108 -10.4059858322144
109 -12.0425624847412
110 -12.3538360595703
111 -11.2940731048584
112 -9.05350685119629
113 -6.62672519683838
114 -1.23690736293793
115 3.26177144050598
116 6.70466661453247
117 8.5479679107666
118 9.34391403198242
119 9.3071813583374
120 9.75590991973877
121 10.3852672576904
122 10.5089149475098
123 10.3428153991699
124 10.2401514053345
125 9.62646675109863
126 9.34048461914062
127 10.0794553756714
128 11.1402454376221
129 10.9956712722778
130 10.9009666442871
131 10.9486684799194
132 10.0536642074585
133 9.90407180786133
134 9.50367259979248
135 9.04139709472656
136 8.02184772491455
137 6.67792224884033
138 5.40070343017578
139 4.56602239608765
140 3.49110293388367
141 2.95000433921814
142 2.54288077354431
143 1.76126158237457
144 1.72663283348083
145 1.55849409103394
146 2.3228325843811
147 2.91982507705688
148 2.91578793525696
149 2.26394534111023
150 1.56936287879944
151 1.05929744243622
152 1.95114064216614
153 1.81629693508148
154 1.64966356754303
155 1.55085372924805
156 1.57770311832428
157 1.71790826320648
158 2.33391356468201
159 1.43058335781097
160 0.901446878910065
161 0.869518995285034
162 0.413682520389557
163 0.328618317842484
164 0.801419734954834
165 1.5928670167923
166 2.9152135848999
167 3.61488747596741
168 3.78522968292236
169 5.7249927520752
170 7.19947528839111
171 8.8299674987793
172 10.3296241760254
173 10.9890480041504
174 11.5939455032349
175 12.0898284912109
176 11.8322153091431
177 10.2280912399292
178 7.11034250259399
179 4.53775787353516
180 1.29224503040314
181 -2.85807800292969
182 -5.39438962936401
183 -6.93457937240601
184 -9.48915767669678
185 -11.1590642929077
186 -11.0047607421875
187 -11.6548681259155
188 -11.9369735717773
189 -12.9779872894287
190 -12.6183471679688
191 -12.268837928772
192 -12.6035604476929
193 -12.4080657958984
194 -11.9423780441284
195 -11.6658515930176
196 -11.3036813735962
197 -10.8940162658691
198 -10.2440891265869
199 -9.44243144989014
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=2\%)$}
\end{axis}

\end{tikzpicture}


==> figs/journalpaper/cart2sph3d/revision_1/new_pdanse_plots/nmse_pf_pdanse_nsup_all_cart2sph3dmod.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-31.8889796495438, ymax=-0.632314467430115,
ytick style={color=black},
ytick={-35,-30,-25,-20,-15,-10,-5,0},
yticklabels={
  \(\displaystyle {\ensuremath{-}35}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}15}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\)
},
width=\linewidth,
height=0.75\linewidth
]
\path [draw=red, semithick]
(axis cs:0,-8.45058465003967)
--(axis cs:0,-6.33879446983337);

\path [draw=red, semithick]
(axis cs:10,-16.7247097492218)
--(axis cs:10,-9.80679774284363);

\path [draw=red, semithick]
(axis cs:20,-24.860981464386)
--(axis cs:20,-12.3047366142273);

\path [draw=red, semithick]
(axis cs:30,-30.4682221412659)
--(axis cs:30,-16.9258208274841);

\path [draw=blue, semithick]
(axis cs:0,-2.72163581848145)
--(axis cs:0,-2.05307197570801);

\path [draw=blue, semithick]
(axis cs:10,-13.096010684967)
--(axis cs:10,-10.5998358726501);

\path [draw=blue, semithick]
(axis cs:20,-20.6504509449005)
--(axis cs:20,-20.1247565746307);

\path [draw=blue, semithick]
(axis cs:30,-23.3174862414598)
--(axis cs:30,-22.8264804333448);

\path [draw=darkviolet1910191, semithick]
(axis cs:0,-5.08455844223499)
--(axis cs:0,-4.84060101211071);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-12.8024022579193)
--(axis cs:10,-11.2013857364655);

\path [draw=darkviolet1910191, semithick]
(axis cs:20,-17.4801238626242)
--(axis cs:20,-17.0029236227274);

\path [draw=darkviolet1910191, semithick]
(axis cs:30,-19.0278548002243)
--(axis cs:30,-18.3880311250687);

\addplot [thick, red, mark=diamond, mark size=5, mark options={solid,fill opacity=0}]
table {%
0 -7.39468955993652
10 -13.2657537460327
20 -18.5828590393066
30 -23.697021484375
};
\addlegendentry{$\textrm{PF}$ }
\addplot [thick, blue, mark=o, mark size=5, mark options={solid,fill opacity=0}]
table {%
0 -2.38735389709473
10 -11.8479232788086
20 -20.3876037597656
30 -23.0719833374023
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=0\%)$}
\addplot [thick, darkviolet1910191, mark=square, mark size=5, mark options={solid,fill opacity=0}]
table {%
0 -4.96257972717285
10 -12.0018939971924
20 -17.2415237426758
30 -18.7079429626465
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=2\%)$}
\end{axis}

\end{tikzpicture}


==> figs/journalpaper/cubic/LoreznSSM_Axiswise_pdanse_nsup_pf_smnr20.0dB_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.72,0.98)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xtick={-25,0,25,50,75,100,125,150,175,200,225},
xticklabels={
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\),
  \(\displaystyle {200}\),
  \(\displaystyle {225}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle x_{t,2}\)},
ymajorgrids,
ymin=-25.4955140113831, ymax=32.7833729743958,
ytick style={color=black},
ytick={-30,-20,-10,0,10,20,30,40},
yticklabels={
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
width=\linewidth,
height=0.75\linewidth
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,1.00931477546692)
--(axis cs:0,0.990648686885834)
--(axis cs:1,0.560626149177551)
--(axis cs:2,0.679381132125854)
--(axis cs:3,0.779016971588135)
--(axis cs:4,0.933284997940063)
--(axis cs:5,1.01368188858032)
--(axis cs:6,1.12680625915527)
--(axis cs:7,1.34940910339355)
--(axis cs:8,1.49296379089355)
--(axis cs:9,2.79856967926025)
--(axis cs:10,2.82634830474854)
--(axis cs:11,3.33704471588135)
--(axis cs:12,5.16988801956177)
--(axis cs:13,4.62964200973511)
--(axis cs:14,6.68454456329346)
--(axis cs:15,9.33285713195801)
--(axis cs:16,12.3237781524658)
--(axis cs:17,14.9958906173706)
--(axis cs:18,17.7787475585938)
--(axis cs:19,20.8787727355957)
--(axis cs:20,23.4474182128906)
--(axis cs:21,25.2995853424072)
--(axis cs:22,25.4262943267822)
--(axis cs:23,24.3510322570801)
--(axis cs:24,21.2295570373535)
--(axis cs:25,16.3561191558838)
--(axis cs:26,9.19685077667236)
--(axis cs:27,2.62583351135254)
--(axis cs:28,-2.79773116111755)
--(axis cs:29,-7.10320520401001)
--(axis cs:30,-10.1866321563721)
--(axis cs:31,-11.9674263000488)
--(axis cs:32,-13.7079524993896)
--(axis cs:33,-14.7667512893677)
--(axis cs:34,-15.8617687225342)
--(axis cs:35,-16.4073219299316)
--(axis cs:36,-16.964693069458)
--(axis cs:37,-17.9103088378906)
--(axis cs:38,-17.3090553283691)
--(axis cs:39,-15.0258722305298)
--(axis cs:40,-13.4322195053101)
--(axis cs:41,-10.7213544845581)
--(axis cs:42,-8.36052513122559)
--(axis cs:43,-5.93737936019897)
--(axis cs:44,-4.09409475326538)
--(axis cs:45,-2.64574098587036)
--(axis cs:46,-1.16920518875122)
--(axis cs:47,-0.459983348846436)
--(axis cs:48,-0.139406442642212)
--(axis cs:49,0.186020135879517)
--(axis cs:50,0.127937316894531)
--(axis cs:51,-0.301780700683594)
--(axis cs:52,-0.53884220123291)
--(axis cs:53,-0.735982894897461)
--(axis cs:54,-0.871179580688477)
--(axis cs:55,-0.74644660949707)
--(axis cs:56,-0.0961370468139648)
--(axis cs:57,1.20340394973755)
--(axis cs:58,0.80776309967041)
--(axis cs:59,3.73121404647827)
--(axis cs:60,7.48035097122192)
--(axis cs:61,8.78399276733398)
--(axis cs:62,9.50263404846191)
--(axis cs:63,10.3229303359985)
--(axis cs:64,11.4579448699951)
--(axis cs:65,11.8717374801636)
--(axis cs:66,12.5835771560669)
--(axis cs:67,12.7266750335693)
--(axis cs:68,12.1867513656616)
--(axis cs:69,11.5975742340088)
--(axis cs:70,10.9046878814697)
--(axis cs:71,8.64896869659424)
--(axis cs:72,6.49211406707764)
--(axis cs:73,4.91649675369263)
--(axis cs:74,3.41565299034119)
--(axis cs:75,2.19180297851562)
--(axis cs:76,0.9580237865448)
--(axis cs:77,-0.332973957061768)
--(axis cs:78,-0.929394721984863)
--(axis cs:79,-1.41114711761475)
--(axis cs:80,-1.66943204402924)
--(axis cs:81,-1.44855332374573)
--(axis cs:82,-1.40984427928925)
--(axis cs:83,-1.45863175392151)
--(axis cs:84,-1.37979316711426)
--(axis cs:85,-1.07995820045471)
--(axis cs:86,-1.67087960243225)
--(axis cs:87,-1.33526539802551)
--(axis cs:88,-1.15747046470642)
--(axis cs:89,-1.53376054763794)
--(axis cs:90,-1.66897344589233)
--(axis cs:91,-1.20215892791748)
--(axis cs:92,1.38386583328247)
--(axis cs:93,5.94640827178955)
--(axis cs:94,8.23251533508301)
--(axis cs:95,10.091480255127)
--(axis cs:96,9.00687408447266)
--(axis cs:97,10.9184627532959)
--(axis cs:98,12.7877597808838)
--(axis cs:99,15.0908355712891)
--(axis cs:100,16.3133354187012)
--(axis cs:101,16.3466873168945)
--(axis cs:102,15.0247411727905)
--(axis cs:103,12.1605043411255)
--(axis cs:104,8.72086048126221)
--(axis cs:105,4.92316818237305)
--(axis cs:106,0.733379125595093)
--(axis cs:107,-1.78844165802002)
--(axis cs:108,-4.0955810546875)
--(axis cs:109,-5.64734792709351)
--(axis cs:110,-6.73296070098877)
--(axis cs:111,-7.43329429626465)
--(axis cs:112,-8.4278678894043)
--(axis cs:113,-8.97136116027832)
--(axis cs:114,-9.52781867980957)
--(axis cs:115,-10.1001586914062)
--(axis cs:116,-11.2533874511719)
--(axis cs:117,-11.6705684661865)
--(axis cs:118,-12.695821762085)
--(axis cs:119,-12.9062614440918)
--(axis cs:120,-13.8497800827026)
--(axis cs:121,-15.3801002502441)
--(axis cs:122,-16.2680339813232)
--(axis cs:123,-17.1176986694336)
--(axis cs:124,-17.3733215332031)
--(axis cs:125,-16.9705142974854)
--(axis cs:126,-17.5698089599609)
--(axis cs:127,-18.1955413818359)
--(axis cs:128,-18.7556743621826)
--(axis cs:129,-18.9468193054199)
--(axis cs:130,-18.3749504089355)
--(axis cs:131,-17.3711585998535)
--(axis cs:132,-15.558403968811)
--(axis cs:133,-14.1826190948486)
--(axis cs:134,-11.6211843490601)
--(axis cs:135,-8.86476135253906)
--(axis cs:136,-6.19783782958984)
--(axis cs:137,-4.14676904678345)
--(axis cs:138,-2.68972444534302)
--(axis cs:139,-1.26126563549042)
--(axis cs:140,-0.78530740737915)
--(axis cs:141,-0.311962127685547)
--(axis cs:142,-0.2243332862854)
--(axis cs:143,-0.217201471328735)
--(axis cs:144,-0.35580849647522)
--(axis cs:145,-0.699271678924561)
--(axis cs:146,-1.05066847801208)
--(axis cs:147,-1.4611599445343)
--(axis cs:148,-1.84183955192566)
--(axis cs:149,-2.36363792419434)
--(axis cs:150,-2.49389839172363)
--(axis cs:151,-2.38643741607666)
--(axis cs:152,-2.7283182144165)
--(axis cs:153,-3.19953489303589)
--(axis cs:154,-3.66051054000854)
--(axis cs:155,-3.94451951980591)
--(axis cs:156,-5.11038780212402)
--(axis cs:157,-5.99969148635864)
--(axis cs:158,-5.13716888427734)
--(axis cs:159,1.18794727325439)
--(axis cs:160,-4.88924598693848)
--(axis cs:161,-1.65694141387939)
--(axis cs:162,-3.59067249298096)
--(axis cs:163,5.84566211700439)
--(axis cs:164,7.10408496856689)
--(axis cs:165,11.5715389251709)
--(axis cs:166,14.4293251037598)
--(axis cs:167,17.7770118713379)
--(axis cs:168,19.8603744506836)
--(axis cs:169,20.6017074584961)
--(axis cs:170,20.7356414794922)
--(axis cs:171,18.0011749267578)
--(axis cs:172,13.9027042388916)
--(axis cs:173,8.35635852813721)
--(axis cs:174,2.95204639434814)
--(axis cs:175,-2.25472807884216)
--(axis cs:176,-5.79281520843506)
--(axis cs:177,-8.59583473205566)
--(axis cs:178,-10.4437017440796)
--(axis cs:179,-11.3569011688232)
--(axis cs:180,-11.944450378418)
--(axis cs:181,-12.6501045227051)
--(axis cs:182,-13.5875024795532)
--(axis cs:183,-13.6545467376709)
--(axis cs:184,-14.3657875061035)
--(axis cs:185,-14.9378070831299)
--(axis cs:186,-15.3434352874756)
--(axis cs:187,-15.4118804931641)
--(axis cs:188,-15.5086498260498)
--(axis cs:189,-15.7988996505737)
--(axis cs:190,-15.6382493972778)
--(axis cs:191,-15.3627548217773)
--(axis cs:192,-14.452223777771)
--(axis cs:193,-13.6697788238525)
--(axis cs:194,-12.800838470459)
--(axis cs:195,-11.1924209594727)
--(axis cs:196,-9.79394340515137)
--(axis cs:197,-8.93417358398438)
--(axis cs:198,-7.81821966171265)
--(axis cs:199,-7.01284694671631)
--(axis cs:199,-1.82318806648254)
--(axis cs:199,-1.82318806648254)
--(axis cs:198,-2.79675722122192)
--(axis cs:197,-3.76998138427734)
--(axis cs:196,-4.8386082649231)
--(axis cs:195,-6.04842185974121)
--(axis cs:194,-7.7457709312439)
--(axis cs:193,-8.9513053894043)
--(axis cs:192,-10.0676546096802)
--(axis cs:191,-10.9382610321045)
--(axis cs:190,-11.3022565841675)
--(axis cs:189,-11.491192817688)
--(axis cs:188,-10.5509586334229)
--(axis cs:187,-9.56570816040039)
--(axis cs:186,-9.91797256469727)
--(axis cs:185,-8.87028884887695)
--(axis cs:184,-8.85672569274902)
--(axis cs:183,-8.03137588500977)
--(axis cs:182,-7.8275785446167)
--(axis cs:181,-7.46973562240601)
--(axis cs:180,-7.13662338256836)
--(axis cs:179,-6.71672582626343)
--(axis cs:178,-5.67366504669189)
--(axis cs:177,-3.64780020713806)
--(axis cs:176,-0.812113523483276)
--(axis cs:175,3.11568808555603)
--(axis cs:174,7.64416599273682)
--(axis cs:173,12.2308225631714)
--(axis cs:172,17.3672714233398)
--(axis cs:171,21.3425254821777)
--(axis cs:170,23.9024085998535)
--(axis cs:169,23.9804840087891)
--(axis cs:168,23.3836326599121)
--(axis cs:167,22.3801002502441)
--(axis cs:166,20.5157890319824)
--(axis cs:165,19.4588108062744)
--(axis cs:164,20.1011390686035)
--(axis cs:163,20.4483032226562)
--(axis cs:162,23.6374626159668)
--(axis cs:161,22.3533821105957)
--(axis cs:160,21.8231639862061)
--(axis cs:159,20.2463531494141)
--(axis cs:158,18.4994716644287)
--(axis cs:157,14.8748626708984)
--(axis cs:156,12.9139919281006)
--(axis cs:155,14.9086360931396)
--(axis cs:154,14.1426448822021)
--(axis cs:153,13.3558139801025)
--(axis cs:152,13.0188522338867)
--(axis cs:151,12.2789354324341)
--(axis cs:150,10.9699840545654)
--(axis cs:149,9.43800258636475)
--(axis cs:148,8.71289157867432)
--(axis cs:147,8.06063652038574)
--(axis cs:146,7.14679908752441)
--(axis cs:145,6.60033512115479)
--(axis cs:144,6.17873096466064)
--(axis cs:143,5.90969371795654)
--(axis cs:142,5.67444133758545)
--(axis cs:141,5.47049760818481)
--(axis cs:140,4.95532417297363)
--(axis cs:139,4.38405323028564)
--(axis cs:138,2.28024244308472)
--(axis cs:137,0.707121968269348)
--(axis cs:136,-1.26669239997864)
--(axis cs:135,-3.93098783493042)
--(axis cs:134,-6.97793292999268)
--(axis cs:133,-9.44541549682617)
--(axis cs:132,-11.8268232345581)
--(axis cs:131,-13.3724946975708)
--(axis cs:130,-13.8144035339355)
--(axis cs:129,-14.8806753158569)
--(axis cs:128,-14.6792087554932)
--(axis cs:127,-14.1884651184082)
--(axis cs:126,-13.4053821563721)
--(axis cs:125,-11.9538860321045)
--(axis cs:124,-10.8829660415649)
--(axis cs:123,-11.0284118652344)
--(axis cs:122,-7.84386253356934)
--(axis cs:121,-5.85562467575073)
--(axis cs:120,-2.41295337677002)
--(axis cs:119,-2.14717102050781)
--(axis cs:118,-2.18087244033813)
--(axis cs:117,-1.75804853439331)
--(axis cs:116,-2.01887845993042)
--(axis cs:115,-1.86984348297119)
--(axis cs:114,-2.05233764648438)
--(axis cs:113,-2.1901273727417)
--(axis cs:112,-2.23851156234741)
--(axis cs:111,-2.05621647834778)
--(axis cs:110,-1.59859275817871)
--(axis cs:109,-0.818806171417236)
--(axis cs:108,0.582436442375183)
--(axis cs:107,2.82030725479126)
--(axis cs:106,5.82735538482666)
--(axis cs:105,9.66766834259033)
--(axis cs:104,13.3033685684204)
--(axis cs:103,16.7424583435059)
--(axis cs:102,19.3885917663574)
--(axis cs:101,20.5038070678711)
--(axis cs:100,20.5401840209961)
--(axis cs:99,19.6015129089355)
--(axis cs:98,18.8415546417236)
--(axis cs:97,17.6914939880371)
--(axis cs:96,16.5449447631836)
--(axis cs:95,16.7800388336182)
--(axis cs:94,15.766565322876)
--(axis cs:93,14.8492269515991)
--(axis cs:92,13.7685852050781)
--(axis cs:91,11.2111597061157)
--(axis cs:90,9.64763832092285)
--(axis cs:89,8.78041458129883)
--(axis cs:88,9.01367950439453)
--(axis cs:87,7.78256607055664)
--(axis cs:86,6.66187763214111)
--(axis cs:85,6.32105445861816)
--(axis cs:84,5.44161224365234)
--(axis cs:83,4.83522605895996)
--(axis cs:82,4.47985363006592)
--(axis cs:81,4.18149280548096)
--(axis cs:80,3.87911796569824)
--(axis cs:79,3.98886013031006)
--(axis cs:78,4.2734203338623)
--(axis cs:77,4.78684282302856)
--(axis cs:76,5.94387054443359)
--(axis cs:75,6.92156219482422)
--(axis cs:74,8.20846939086914)
--(axis cs:73,9.88247489929199)
--(axis cs:72,11.4369688034058)
--(axis cs:71,13.7208547592163)
--(axis cs:70,15.204740524292)
--(axis cs:69,16.0624313354492)
--(axis cs:68,16.7076950073242)
--(axis cs:67,17.041919708252)
--(axis cs:66,17.1589641571045)
--(axis cs:65,16.609317779541)
--(axis cs:64,16.3729286193848)
--(axis cs:63,15.7716016769409)
--(axis cs:62,15.4770393371582)
--(axis cs:61,15.1074256896973)
--(axis cs:60,14.3738479614258)
--(axis cs:59,13.8439102172852)
--(axis cs:58,12.7818717956543)
--(axis cs:57,12.4077396392822)
--(axis cs:56,11.2622575759888)
--(axis cs:55,10.0155687332153)
--(axis cs:54,8.34965324401855)
--(axis cs:53,7.8668851852417)
--(axis cs:52,7.06618881225586)
--(axis cs:51,6.68253564834595)
--(axis cs:50,6.11228847503662)
--(axis cs:49,5.81840515136719)
--(axis cs:48,5.4191370010376)
--(axis cs:47,4.71368074417114)
--(axis cs:46,3.91050243377686)
--(axis cs:45,2.3046088218689)
--(axis cs:44,0.28347647190094)
--(axis cs:43,-2.4034857749939)
--(axis cs:42,-5.5974497795105)
--(axis cs:41,-8.58248615264893)
--(axis cs:40,-10.2457780838013)
--(axis cs:39,-11.8534860610962)
--(axis cs:38,-12.2360010147095)
--(axis cs:37,-12.9198684692383)
--(axis cs:36,-12.6920986175537)
--(axis cs:35,-12.3559503555298)
--(axis cs:34,-12.2131214141846)
--(axis cs:33,-11.6727571487427)
--(axis cs:32,-11.7447414398193)
--(axis cs:31,-11.6148490905762)
--(axis cs:30,-10.1736469268799)
--(axis cs:29,-7.09833478927612)
--(axis cs:28,-2.73950028419495)
--(axis cs:27,3.05093193054199)
--(axis cs:26,9.8468542098999)
--(axis cs:25,16.6161289215088)
--(axis cs:24,22.2059478759766)
--(axis cs:23,25.0810279846191)
--(axis cs:22,27.0408420562744)
--(axis cs:21,26.4100399017334)
--(axis cs:20,24.9129943847656)
--(axis cs:19,22.8029823303223)
--(axis cs:18,20.5219116210938)
--(axis cs:17,18.6281967163086)
--(axis cs:16,17.8186950683594)
--(axis cs:15,17.245532989502)
--(axis cs:14,16.0089111328125)
--(axis cs:13,15.309700012207)
--(axis cs:12,16.9510555267334)
--(axis cs:11,14.370659828186)
--(axis cs:10,16.7096138000488)
--(axis cs:9,17.0646018981934)
--(axis cs:8,14.0549812316895)
--(axis cs:7,12.5986833572388)
--(axis cs:6,10.3555870056152)
--(axis cs:5,8.0435905456543)
--(axis cs:4,6.27351474761963)
--(axis cs:3,4.79647350311279)
--(axis cs:2,3.5775740146637)
--(axis cs:1,2.55141878128052)
--(axis cs:0,1.00931477546692)
--cycle;

\path [draw=green, fill=green, opacity=0.1]
(axis cs:0,-3.67376017570496)
--(axis cs:0,-3.74035096168518)
--(axis cs:1,-3.83071660995483)
--(axis cs:2,-3.62709712982178)
--(axis cs:3,-2.2295126914978)
--(axis cs:4,-3.57807159423828)
--(axis cs:5,-4.25301790237427)
--(axis cs:6,-2.71089959144592)
--(axis cs:7,-0.280868679285049)
--(axis cs:8,-0.0453628301620483)
--(axis cs:9,-4.03781175613403)
--(axis cs:10,0.656311392784119)
--(axis cs:11,-2.76493835449219)
--(axis cs:12,-7.0318078994751)
--(axis cs:13,3.59322023391724)
--(axis cs:14,-4.23787450790405)
--(axis cs:15,8.12442302703857)
--(axis cs:16,16.8617191314697)
--(axis cs:17,20.248327255249)
--(axis cs:18,10.4570999145508)
--(axis cs:19,5.85599613189697)
--(axis cs:20,23.1595249176025)
--(axis cs:21,25.5270881652832)
--(axis cs:22,28.4198379516602)
--(axis cs:23,30.128511428833)
--(axis cs:24,30.009557723999)
--(axis cs:25,29.090841293335)
--(axis cs:26,26.73095703125)
--(axis cs:27,16.5730476379395)
--(axis cs:28,6.8023853302002)
--(axis cs:29,-2.1324417591095)
--(axis cs:30,-11.834454536438)
--(axis cs:31,-18.1143951416016)
--(axis cs:32,-20.7629318237305)
--(axis cs:33,-21.7324275970459)
--(axis cs:34,-21.4933433532715)
--(axis cs:35,-22.8464736938477)
--(axis cs:36,-21.6730194091797)
--(axis cs:37,-20.0979785919189)
--(axis cs:38,-18.2840175628662)
--(axis cs:39,-13.9585962295532)
--(axis cs:40,-9.75510883331299)
--(axis cs:41,-6.00663042068481)
--(axis cs:42,-2.83401823043823)
--(axis cs:43,-0.209945887327194)
--(axis cs:44,1.62043082714081)
--(axis cs:45,2.96261119842529)
--(axis cs:46,4.10610485076904)
--(axis cs:47,5.79382085800171)
--(axis cs:48,6.8825798034668)
--(axis cs:49,7.75613021850586)
--(axis cs:50,8.47202777862549)
--(axis cs:51,8.77289199829102)
--(axis cs:52,8.37353706359863)
--(axis cs:53,9.07999420166016)
--(axis cs:54,11.1278867721558)
--(axis cs:55,11.5171346664429)
--(axis cs:56,12.1615304946899)
--(axis cs:57,12.473069190979)
--(axis cs:58,13.312108039856)
--(axis cs:59,14.1903667449951)
--(axis cs:60,14.2496891021729)
--(axis cs:61,14.3393325805664)
--(axis cs:62,14.3379402160645)
--(axis cs:63,14.1404151916504)
--(axis cs:64,13.9977264404297)
--(axis cs:65,14.0982122421265)
--(axis cs:66,14.2086334228516)
--(axis cs:67,14.0925941467285)
--(axis cs:68,13.3745079040527)
--(axis cs:69,12.9290323257446)
--(axis cs:70,12.1570692062378)
--(axis cs:71,10.47132396698)
--(axis cs:72,8.71913909912109)
--(axis cs:73,6.66326141357422)
--(axis cs:74,4.9163236618042)
--(axis cs:75,2.87025618553162)
--(axis cs:76,2.16468667984009)
--(axis cs:77,1.14750981330872)
--(axis cs:78,1.07570159435272)
--(axis cs:79,1.43578040599823)
--(axis cs:80,0.902072787284851)
--(axis cs:81,1.23769676685333)
--(axis cs:82,1.59320747852325)
--(axis cs:83,-0.270982086658478)
--(axis cs:84,0.339568138122559)
--(axis cs:85,0.682937026023865)
--(axis cs:86,0.57244211435318)
--(axis cs:87,-1.0213760137558)
--(axis cs:88,-0.883644938468933)
--(axis cs:89,-0.670419752597809)
--(axis cs:90,-3.94032859802246)
--(axis cs:91,1.12756729125977)
--(axis cs:92,-0.418342739343643)
--(axis cs:93,7.40202522277832)
--(axis cs:94,10.2377033233643)
--(axis cs:95,12.3290147781372)
--(axis cs:96,15.4218034744263)
--(axis cs:97,12.8271713256836)
--(axis cs:98,16.6483058929443)
--(axis cs:99,17.3916263580322)
--(axis cs:100,17.8617076873779)
--(axis cs:101,17.4683151245117)
--(axis cs:102,16.3167247772217)
--(axis cs:103,14.2231092453003)
--(axis cs:104,10.8838024139404)
--(axis cs:105,6.7176194190979)
--(axis cs:106,2.5493323802948)
--(axis cs:107,-0.335526347160339)
--(axis cs:108,-2.0271008014679)
--(axis cs:109,-2.84524369239807)
--(axis cs:110,-2.98063278198242)
--(axis cs:111,-4.00857257843018)
--(axis cs:112,-3.57701516151428)
--(axis cs:113,-3.66920042037964)
--(axis cs:114,-3.49779939651489)
--(axis cs:115,-3.14062714576721)
--(axis cs:116,-2.97656536102295)
--(axis cs:117,-4.03206968307495)
--(axis cs:118,-4.82901954650879)
--(axis cs:119,-5.33919286727905)
--(axis cs:120,-6.24440956115723)
--(axis cs:121,-7.69001817703247)
--(axis cs:122,-9.90071582794189)
--(axis cs:123,-10.8878841400146)
--(axis cs:124,-12.9449415206909)
--(axis cs:125,-14.4523468017578)
--(axis cs:126,-15.1663188934326)
--(axis cs:127,-16.1642761230469)
--(axis cs:128,-16.5566654205322)
--(axis cs:129,-16.7928619384766)
--(axis cs:130,-16.3969612121582)
--(axis cs:131,-15.0421228408813)
--(axis cs:132,-13.9970655441284)
--(axis cs:133,-12.3898916244507)
--(axis cs:134,-9.96177864074707)
--(axis cs:135,-7.65450954437256)
--(axis cs:136,-5.58191394805908)
--(axis cs:137,-3.80129909515381)
--(axis cs:138,-2.29851198196411)
--(axis cs:139,-1.0628035068512)
--(axis cs:140,-0.454367578029633)
--(axis cs:141,0.311764687299728)
--(axis cs:142,0.825180351734161)
--(axis cs:143,1.11483895778656)
--(axis cs:144,1.15374708175659)
--(axis cs:145,1.3839396238327)
--(axis cs:146,2.06237077713013)
--(axis cs:147,2.0921676158905)
--(axis cs:148,2.58131122589111)
--(axis cs:149,2.51122689247131)
--(axis cs:150,3.93988060951233)
--(axis cs:151,5.31325817108154)
--(axis cs:152,4.50730133056641)
--(axis cs:153,1.02325689792633)
--(axis cs:154,-1.74842751026154)
--(axis cs:155,-3.02730894088745)
--(axis cs:156,-2.95360970497131)
--(axis cs:157,-4.61781740188599)
--(axis cs:158,-2.96111822128296)
--(axis cs:159,10.9466590881348)
--(axis cs:160,15.2725191116333)
--(axis cs:161,9.95064353942871)
--(axis cs:162,15.4228639602661)
--(axis cs:163,14.9304094314575)
--(axis cs:164,17.6680202484131)
--(axis cs:165,19.2187061309814)
--(axis cs:166,19.4727039337158)
--(axis cs:167,21.6607666015625)
--(axis cs:168,22.7272071838379)
--(axis cs:169,22.6549854278564)
--(axis cs:170,22.1045475006104)
--(axis cs:171,20.3651943206787)
--(axis cs:172,14.8726139068604)
--(axis cs:173,8.61113262176514)
--(axis cs:174,1.82026088237762)
--(axis cs:175,-4.82107591629028)
--(axis cs:176,-9.10886573791504)
--(axis cs:177,-11.9920034408569)
--(axis cs:178,-13.3452787399292)
--(axis cs:179,-13.3752088546753)
--(axis cs:180,-12.880521774292)
--(axis cs:181,-12.1792020797729)
--(axis cs:182,-11.9868078231812)
--(axis cs:183,-11.874321937561)
--(axis cs:184,-12.0485401153564)
--(axis cs:185,-12.0378427505493)
--(axis cs:186,-12.1746683120728)
--(axis cs:187,-12.594931602478)
--(axis cs:188,-12.7781524658203)
--(axis cs:189,-13.2536764144897)
--(axis cs:190,-13.0885066986084)
--(axis cs:191,-12.6926822662354)
--(axis cs:192,-12.2554178237915)
--(axis cs:193,-11.4108285903931)
--(axis cs:194,-10.5475740432739)
--(axis cs:195,-9.5549783706665)
--(axis cs:196,-8.50954055786133)
--(axis cs:197,-7.52037143707275)
--(axis cs:198,-6.65190124511719)
--(axis cs:199,-5.8471999168396)
--(axis cs:199,-5.84052324295044)
--(axis cs:199,-5.84052324295044)
--(axis cs:198,-6.64592456817627)
--(axis cs:197,-7.51461887359619)
--(axis cs:196,-8.50345230102539)
--(axis cs:195,-9.54920864105225)
--(axis cs:194,-10.541672706604)
--(axis cs:193,-11.4054403305054)
--(axis cs:192,-12.2486543655396)
--(axis cs:191,-12.6870670318604)
--(axis cs:190,-13.083438873291)
--(axis cs:189,-13.2479619979858)
--(axis cs:188,-12.7724914550781)
--(axis cs:187,-12.5888376235962)
--(axis cs:186,-12.1684980392456)
--(axis cs:185,-12.0314226150513)
--(axis cs:184,-12.0419158935547)
--(axis cs:183,-11.8683423995972)
--(axis cs:182,-11.9806241989136)
--(axis cs:181,-12.1729021072388)
--(axis cs:180,-12.8745937347412)
--(axis cs:179,-13.3697290420532)
--(axis cs:178,-13.3394422531128)
--(axis cs:177,-11.9854555130005)
--(axis cs:176,-9.10311317443848)
--(axis cs:175,-4.81376695632935)
--(axis cs:174,1.82619249820709)
--(axis cs:173,8.61720371246338)
--(axis cs:172,14.8787307739258)
--(axis cs:171,20.3704204559326)
--(axis cs:170,22.1102809906006)
--(axis cs:169,22.6617984771729)
--(axis cs:168,22.7327919006348)
--(axis cs:167,21.6668357849121)
--(axis cs:166,19.4782314300537)
--(axis cs:165,19.2253589630127)
--(axis cs:164,17.6741809844971)
--(axis cs:163,14.9358549118042)
--(axis cs:162,15.4290323257446)
--(axis cs:161,9.95671463012695)
--(axis cs:160,15.2778348922729)
--(axis cs:159,10.9526081085205)
--(axis cs:158,-2.95502758026123)
--(axis cs:157,-4.6114239692688)
--(axis cs:156,-2.9479033946991)
--(axis cs:155,-3.02122735977173)
--(axis cs:154,-1.74215281009674)
--(axis cs:153,1.0294588804245)
--(axis cs:152,4.51389122009277)
--(axis cs:151,5.31889533996582)
--(axis cs:150,3.94489789009094)
--(axis cs:149,2.51780247688293)
--(axis cs:148,2.58698272705078)
--(axis cs:147,2.09929585456848)
--(axis cs:146,2.06876707077026)
--(axis cs:145,1.38974869251251)
--(axis cs:144,1.15989637374878)
--(axis cs:143,1.12138593196869)
--(axis cs:142,0.830808222293854)
--(axis cs:141,0.318176716566086)
--(axis cs:140,-0.448466300964355)
--(axis cs:139,-1.05734038352966)
--(axis cs:138,-2.29239797592163)
--(axis cs:137,-3.79548645019531)
--(axis cs:136,-5.57531929016113)
--(axis cs:135,-7.64769649505615)
--(axis cs:134,-9.95573234558105)
--(axis cs:133,-12.384129524231)
--(axis cs:132,-13.9909429550171)
--(axis cs:131,-15.0361204147339)
--(axis cs:130,-16.3910865783691)
--(axis cs:129,-16.7873039245605)
--(axis cs:128,-16.5504665374756)
--(axis cs:127,-16.1581420898438)
--(axis cs:126,-15.1609325408936)
--(axis cs:125,-14.4465408325195)
--(axis cs:124,-12.9388628005981)
--(axis cs:123,-10.881742477417)
--(axis cs:122,-9.895094871521)
--(axis cs:121,-7.68433618545532)
--(axis cs:120,-6.23837471008301)
--(axis cs:119,-5.33269453048706)
--(axis cs:118,-4.82251358032227)
--(axis cs:117,-4.02629327774048)
--(axis cs:116,-2.97029495239258)
--(axis cs:115,-3.13471388816833)
--(axis cs:114,-3.49095773696899)
--(axis cs:113,-3.66366147994995)
--(axis cs:112,-3.57091498374939)
--(axis cs:111,-4.00286865234375)
--(axis cs:110,-2.97465467453003)
--(axis cs:109,-2.83969664573669)
--(axis cs:108,-2.02074790000916)
--(axis cs:107,-0.329979300498962)
--(axis cs:106,2.55530476570129)
--(axis cs:105,6.72301626205444)
--(axis cs:104,10.8885879516602)
--(axis cs:103,14.2294626235962)
--(axis cs:102,16.3227138519287)
--(axis cs:101,17.4750938415527)
--(axis cs:100,17.86745262146)
--(axis cs:99,17.3974094390869)
--(axis cs:98,16.6539669036865)
--(axis cs:97,12.8327388763428)
--(axis cs:96,15.4287099838257)
--(axis cs:95,12.3344697952271)
--(axis cs:94,10.2432498931885)
--(axis cs:93,7.40858459472656)
--(axis cs:92,-0.412299782037735)
--(axis cs:91,1.1335334777832)
--(axis cs:90,-3.93429756164551)
--(axis cs:89,-0.664556086063385)
--(axis cs:88,-0.877930402755737)
--(axis cs:87,-1.0153683423996)
--(axis cs:86,0.579248130321503)
--(axis cs:85,0.688318252563477)
--(axis cs:84,0.346146643161774)
--(axis cs:83,-0.265256762504578)
--(axis cs:82,1.59864985942841)
--(axis cs:81,1.24389064311981)
--(axis cs:80,0.908238172531128)
--(axis cs:79,1.44238531589508)
--(axis cs:78,1.08186972141266)
--(axis cs:77,1.1532666683197)
--(axis cs:76,2.17024946212769)
--(axis cs:75,2.87600922584534)
--(axis cs:74,4.92313766479492)
--(axis cs:73,6.66832065582275)
--(axis cs:72,8.72532272338867)
--(axis cs:71,10.4776124954224)
--(axis cs:70,12.1627607345581)
--(axis cs:69,12.9350652694702)
--(axis cs:68,13.3807163238525)
--(axis cs:67,14.0979976654053)
--(axis cs:66,14.2147541046143)
--(axis cs:65,14.1039876937866)
--(axis cs:64,14.0036964416504)
--(axis cs:63,14.1459617614746)
--(axis cs:62,14.3435115814209)
--(axis cs:61,14.3459453582764)
--(axis cs:60,14.2552356719971)
--(axis cs:59,14.1953601837158)
--(axis cs:58,13.3190279006958)
--(axis cs:57,12.4795236587524)
--(axis cs:56,12.1672620773315)
--(axis cs:55,11.5239763259888)
--(axis cs:54,11.1334047317505)
--(axis cs:53,9.08648109436035)
--(axis cs:52,8.38058662414551)
--(axis cs:51,8.77876663208008)
--(axis cs:50,8.47779178619385)
--(axis cs:49,7.76230144500732)
--(axis cs:48,6.88862037658691)
--(axis cs:47,5.79908800125122)
--(axis cs:46,4.11198616027832)
--(axis cs:45,2.96890592575073)
--(axis cs:44,1.62636196613312)
--(axis cs:43,-0.203649401664734)
--(axis cs:42,-2.82693433761597)
--(axis cs:41,-6.00071954727173)
--(axis cs:40,-9.7499532699585)
--(axis cs:39,-13.9530382156372)
--(axis cs:38,-18.2780666351318)
--(axis cs:37,-20.0918827056885)
--(axis cs:36,-21.6675910949707)
--(axis cs:35,-22.8409652709961)
--(axis cs:34,-21.4876518249512)
--(axis cs:33,-21.7265224456787)
--(axis cs:32,-20.7569046020508)
--(axis cs:31,-18.108585357666)
--(axis cs:30,-11.8280019760132)
--(axis cs:29,-2.12686085700989)
--(axis cs:28,6.80893802642822)
--(axis cs:27,16.5787315368652)
--(axis cs:26,26.7380981445312)
--(axis cs:25,29.0970363616943)
--(axis cs:24,30.0156421661377)
--(axis cs:23,30.1343326568604)
--(axis cs:22,28.4253349304199)
--(axis cs:21,25.5336112976074)
--(axis cs:20,23.1654758453369)
--(axis cs:19,5.86244869232178)
--(axis cs:18,10.4634037017822)
--(axis cs:17,20.254373550415)
--(axis cs:16,16.867956161499)
--(axis cs:15,8.13050937652588)
--(axis cs:14,-4.23253488540649)
--(axis cs:13,3.59991312026978)
--(axis cs:12,-7.02604866027832)
--(axis cs:11,-2.75709295272827)
--(axis cs:10,0.663865089416504)
--(axis cs:9,-4.02935838699341)
--(axis cs:8,-0.0280089005827904)
--(axis cs:7,-0.268632024526596)
--(axis cs:6,-2.70069909095764)
--(axis cs:5,-4.24435949325562)
--(axis cs:4,-3.56765079498291)
--(axis cs:3,-2.21791410446167)
--(axis cs:2,-3.61749267578125)
--(axis cs:1,-3.82505035400391)
--(axis cs:0,-3.67376017570496)
--cycle;

\addplot [thick, black]
table {%
0 9.99999997475243e-07
1 0.161810293793678
2 0.547119736671448
3 0.619089543819427
4 0.834823369979858
5 0.408259093761444
6 0.337692350149155
7 0.37030953168869
8 0.748046696186066
9 0.881649851799011
10 0.957318067550659
11 1.43264079093933
12 1.73551976680756
13 2.61753177642822
14 3.56359958648682
15 4.62051630020142
16 5.72611331939697
17 7.27110052108765
18 9.62314414978027
19 12.3375053405762
20 15.1909055709839
21 19.0180110931396
22 23.1118984222412
23 26.42138671875
24 28.9030666351318
25 29.9463520050049
26 27.4634094238281
27 21.0834617614746
28 11.5106639862061
29 1.00743579864502
30 -7.61191082000732
31 -13.0452728271484
32 -16.395528793335
33 -18.5683555603027
34 -19.1469192504883
35 -19.2759761810303
36 -19.1925086975098
37 -18.7109107971191
38 -17.1914196014404
39 -15.1022167205811
40 -12.0290908813477
41 -8.18333053588867
42 -4.94414710998535
43 -1.6767452955246
44 0.677400529384613
45 2.65575194358826
46 4.1001558303833
47 5.11235475540161
48 5.39014482498169
49 6.10714054107666
50 5.60711193084717
51 5.79873561859131
52 5.60914182662964
53 5.42377138137817
54 5.85247945785522
55 6.06954956054688
56 6.1346001625061
57 7.00179529190063
58 8.12195014953613
59 9.03468322753906
60 10.1198816299438
61 10.6831340789795
62 11.7935256958008
63 12.5859804153442
64 13.7252578735352
65 14.2196960449219
66 14.8679504394531
67 14.7838687896729
68 14.5160446166992
69 13.0422134399414
70 11.423210144043
71 9.40361213684082
72 7.7493782043457
73 6.39009761810303
74 5.18913555145264
75 3.52688384056091
76 2.68740010261536
77 2.27202558517456
78 1.8056046962738
79 1.53330373764038
80 2.08850002288818
81 2.28062176704407
82 2.51204514503479
83 3.12025904655457
84 3.54662203788757
85 3.94553112983704
86 4.83918905258179
87 4.99073934555054
88 5.30072116851807
89 6.07494878768921
90 6.6400465965271
91 7.35302495956421
92 8.37973594665527
93 9.67332553863525
94 10.9890880584717
95 12.7502698898315
96 14.0850019454956
97 15.644757270813
98 17.4662971496582
99 18.3563690185547
100 18.7058753967285
101 18.4840354919434
102 16.8942050933838
103 14.8498306274414
104 11.0732679367065
105 6.78364276885986
106 3.04736065864563
107 -0.104764103889465
108 -2.47522687911987
109 -3.94998717308044
110 -4.78749370574951
111 -5.53522109985352
112 -5.52351331710815
113 -5.78845310211182
114 -5.77891778945923
115 -5.73531341552734
116 -5.32418060302734
117 -5.54781055450439
118 -6.4031777381897
119 -7.18975973129272
120 -8.26597881317139
121 -9.25424671173096
122 -9.77774047851562
123 -10.6481094360352
124 -12.1189479827881
125 -13.0212783813477
126 -14.0293474197388
127 -15.2237796783447
128 -15.9064273834229
129 -15.8446159362793
130 -16.2583274841309
131 -15.6771564483643
132 -14.9216957092285
133 -12.9497394561768
134 -9.73209476470947
135 -6.34598541259766
136 -3.19117665290833
137 -1.29997658729553
138 0.223608747124672
139 0.743180632591248
140 1.35086750984192
141 1.51977252960205
142 1.84865486621857
143 2.13118147850037
144 2.25329947471619
145 1.88622057437897
146 1.69521486759186
147 1.83741545677185
148 1.94243991374969
149 1.93932616710663
150 1.83558583259583
151 1.17194652557373
152 1.83685374259949
153 2.63397574424744
154 3.3937201499939
155 3.74961590766907
156 4.19023704528809
157 4.44287443161011
158 5.33964204788208
159 5.861976146698
160 6.65402698516846
161 7.91016626358032
162 9.17035675048828
163 11.3675556182861
164 13.640926361084
165 15.7440299987793
166 18.3318881988525
167 20.6353645324707
168 22.0556659698486
169 23.0570278167725
170 22.7352142333984
171 20.6949672698975
172 17.1067523956299
173 12.0663003921509
174 6.66508531570435
175 1.36760604381561
176 -2.71170663833618
177 -5.92171001434326
178 -8.06644630432129
179 -9.44438743591309
180 -9.67671012878418
181 -10.9023180007935
182 -11.1390562057495
183 -11.0292148590088
184 -11.3381519317627
185 -12.2675457000732
186 -12.4084339141846
187 -12.6978540420532
188 -13.0091438293457
189 -13.6696653366089
190 -13.9534893035889
191 -13.8221092224121
192 -12.9247388839722
193 -12.3035116195679
194 -10.8572969436646
195 -8.8355712890625
196 -7.29644966125488
197 -5.96701955795288
198 -4.66005373001099
199 -3.36421871185303
};
\addlegendentry{True}
\addplot [thick, blue, dashed]
table {%
0 0.999981701374054
1 1.55602240562439
2 2.12847757339478
3 2.78774523735046
4 3.60339975357056
5 4.52863597869873
6 5.74119663238525
7 6.97404623031616
8 7.7739725112915
9 9.93158626556396
10 9.76798152923584
11 8.85385227203369
12 11.060471534729
13 9.96967124938965
14 11.3467273712158
15 13.28919506073
16 15.0712366104126
17 16.8120441436768
18 19.1503295898438
19 21.840877532959
20 24.1802062988281
21 25.8548126220703
22 26.2335681915283
23 24.7160301208496
24 21.717752456665
25 16.4861240386963
26 9.52185249328613
27 2.83838272094727
28 -2.76861572265625
29 -7.10076999664307
30 -10.180139541626
31 -11.7911376953125
32 -12.7263469696045
33 -13.2197542190552
34 -14.0374450683594
35 -14.3816356658936
36 -14.8283958435059
37 -15.4150886535645
38 -14.7725286483765
39 -13.439679145813
40 -11.8389987945557
41 -9.65192031860352
42 -6.97898721694946
43 -4.17043256759644
44 -1.90530908107758
45 -0.170566201210022
46 1.37064862251282
47 2.12684869766235
48 2.63986539840698
49 3.00221252441406
50 3.12011289596558
51 3.19037747383118
52 3.26367330551147
53 3.56545114517212
54 3.73923683166504
55 4.63456106185913
56 5.5830602645874
57 6.80557203292847
58 6.79481744766235
59 8.78756237030029
60 10.9270992279053
61 11.9457092285156
62 12.4898366928101
63 13.0472660064697
64 13.9154367446899
65 14.2405281066895
66 14.8712711334229
67 14.8842973709106
68 14.4472236633301
69 13.830002784729
70 13.0547142028809
71 11.1849117279053
72 8.9645414352417
73 7.39948606491089
74 5.81206130981445
75 4.55668258666992
76 3.45094704627991
77 2.2269344329834
78 1.67201280593872
79 1.28885650634766
80 1.10484302043915
81 1.3664698600769
82 1.53500473499298
83 1.68829703330994
84 2.03090953826904
85 2.62054800987244
86 2.49549889564514
87 3.22365021705627
88 3.92810463905334
89 3.62332677841187
90 3.98933219909668
91 5.00450038909912
92 7.57622528076172
93 10.3978176116943
94 11.9995403289795
95 13.4357595443726
96 12.7759094238281
97 14.3049783706665
98 15.8146572113037
99 17.3461742401123
100 18.4267597198486
101 18.4252471923828
102 17.2066669464111
103 14.4514808654785
104 11.0121145248413
105 7.29541826248169
106 3.28036713600159
107 0.515932857990265
108 -1.7565723657608
109 -3.23307704925537
110 -4.16577672958374
111 -4.74475526809692
112 -5.33318996429443
113 -5.58074426651001
114 -5.79007816314697
115 -5.98500108718872
116 -6.63613271713257
117 -6.7143087387085
118 -7.43834733963013
119 -7.5267162322998
120 -8.13136672973633
121 -10.617862701416
122 -12.0559482574463
123 -14.073055267334
124 -14.1281442642212
125 -14.4622001647949
126 -15.4875955581665
127 -16.1920032501221
128 -16.7174415588379
129 -16.9137477874756
130 -16.0946769714355
131 -15.371826171875
132 -13.6926136016846
133 -11.8140172958374
134 -9.29955863952637
135 -6.39787435531616
136 -3.73226523399353
137 -1.7198234796524
138 -0.204741045832634
139 1.56139385700226
140 2.08500838279724
141 2.57926774024963
142 2.72505402565002
143 2.84624600410461
144 2.91146111488342
145 2.95053172111511
146 3.04806542396545
147 3.29973816871643
148 3.43552613258362
149 3.53718233108521
150 4.2380428314209
151 4.94624900817871
152 5.14526700973511
153 5.0781397819519
154 5.24106740951538
155 5.48205804824829
156 3.90180206298828
157 4.43758535385132
158 6.68115139007568
159 10.7171506881714
160 8.46695899963379
161 10.348219871521
162 10.0233945846558
163 13.1469831466675
164 13.6026124954224
165 15.5151748657227
166 17.4725570678711
167 20.078556060791
168 21.6220035552979
169 22.2910957336426
170 22.3190250396729
171 19.6718502044678
172 15.6349878311157
173 10.2935905456543
174 5.29810619354248
175 0.430479973554611
176 -3.30246448516846
177 -6.12181758880615
178 -8.05868339538574
179 -9.03681373596191
180 -9.54053688049316
181 -10.0599203109741
182 -10.707540512085
183 -10.8429613113403
184 -11.6112565994263
185 -11.9040479660034
186 -12.6307039260864
187 -12.4887943267822
188 -13.0298042297363
189 -13.6450462341309
190 -13.4702529907227
191 -13.1505079269409
192 -12.2599391937256
193 -11.3105421066284
194 -10.27330493927
195 -8.62042140960693
196 -7.31627559661865
197 -6.35207748413086
198 -5.30748844146729
199 -4.41801738739014
};
\addlegendentry{PF}
\addplot [thick, green01270, dashed]
table {%
0 -3.70705556869507
1 -3.82788348197937
2 -3.62229490280151
3 -2.22371339797974
4 -3.5728611946106
5 -4.24868869781494
6 -2.70579934120178
7 -0.274750351905823
8 -0.0366858653724194
9 -4.03358507156372
10 0.660088241100311
11 -2.76101565361023
12 -7.02892827987671
13 3.59656667709351
14 -4.23520469665527
15 8.12746620178223
16 16.8648376464844
17 20.251350402832
18 10.4602518081665
19 5.85922241210938
20 23.1625003814697
21 25.5303497314453
22 28.42258644104
23 30.1314220428467
24 30.0125999450684
25 29.0939388275146
26 26.7345275878906
27 16.5758895874023
28 6.80566167831421
29 -2.12965130805969
30 -11.8312282562256
31 -18.1114902496338
32 -20.7599182128906
33 -21.7294750213623
34 -21.4904975891113
35 -22.8437194824219
36 -21.6703052520752
37 -20.0949306488037
38 -18.281042098999
39 -13.9558172225952
40 -9.75253105163574
41 -6.00367498397827
42 -2.8304762840271
43 -0.206797644495964
44 1.62339639663696
45 2.96575856208801
46 4.10904550552368
47 5.79645442962646
48 6.88560009002686
49 7.75921583175659
50 8.47490978240967
51 8.77582931518555
52 8.37706184387207
53 9.08323764801025
54 11.1306457519531
55 11.5205554962158
56 12.1643962860107
57 12.4762964248657
58 13.3155679702759
59 14.1928634643555
60 14.252462387085
61 14.3426389694214
62 14.3407258987427
63 14.1431884765625
64 14.00071144104
65 14.1010999679565
66 14.2116937637329
67 14.0952959060669
68 13.3776121139526
69 12.9320487976074
70 12.1599149703979
71 10.4744682312012
72 8.72223091125488
73 6.66579103469849
74 4.91973066329956
75 2.87313270568848
76 2.16746807098389
77 1.15038824081421
78 1.07878565788269
79 1.43908286094666
80 0.90515547990799
81 1.24079370498657
82 1.59592866897583
83 -0.268119424581528
84 0.342857390642166
85 0.685627639293671
86 0.575845122337341
87 -1.0183721780777
88 -0.880787670612335
89 -0.667487919330597
90 -3.93731307983398
91 1.13055038452148
92 -0.415321260690689
93 7.40530490875244
94 10.2404766082764
95 12.3317422866821
96 15.425256729126
97 12.8299551010132
98 16.6511363983154
99 17.3945178985596
100 17.8645801544189
101 17.4717044830322
102 16.3197193145752
103 14.2262859344482
104 10.8861951828003
105 6.72031784057617
106 2.55231857299805
107 -0.332752823829651
108 -2.02392435073853
109 -2.84247016906738
110 -2.97764372825623
111 -4.00572061538696
112 -3.57396507263184
113 -3.66643095016479
114 -3.49437856674194
115 -3.13767051696777
116 -2.97343015670776
117 -4.02918148040771
118 -4.82576656341553
119 -5.33594369888306
120 -6.24139213562012
121 -7.6871771812439
122 -9.89790534973145
123 -10.8848133087158
124 -12.9419021606445
125 -14.4494438171387
126 -15.1636257171631
127 -16.1612091064453
128 -16.5535659790039
129 -16.7900829315186
130 -16.3940238952637
131 -15.0391216278076
132 -13.9940042495728
133 -12.3870105743408
134 -9.95875549316406
135 -7.65110301971436
136 -5.57861661911011
137 -3.79839277267456
138 -2.29545497894287
139 -1.06007194519043
140 -0.451416939496994
141 0.314970701932907
142 0.827994287014008
143 1.11811244487762
144 1.15682172775269
145 1.38684415817261
146 2.0655689239502
147 2.09573173522949
148 2.58414697647095
149 2.51451468467712
150 3.94238924980164
151 5.31607675552368
152 4.51059627532959
153 1.02635788917542
154 -1.74529016017914
155 -3.02426815032959
156 -2.95075654983521
157 -4.61462068557739
158 -2.95807290077209
159 10.9496335983276
160 15.2751770019531
161 9.95367908477783
162 15.4259481430054
163 14.9331321716309
164 17.6711006164551
165 19.2220325469971
166 19.4754676818848
167 21.6638011932373
168 22.7299995422363
169 22.6583919525146
170 22.1074142456055
171 20.3678073883057
172 14.8756723403931
173 8.61416816711426
174 1.82322669029236
175 -4.81742143630981
176 -9.10598945617676
177 -11.9887294769287
178 -13.342360496521
179 -13.3724689483643
180 -12.8775577545166
181 -12.1760520935059
182 -11.9837160110474
183 -11.8713321685791
184 -12.0452280044556
185 -12.0346326828003
186 -12.1715831756592
187 -12.5918846130371
188 -12.7753219604492
189 -13.2508192062378
190 -13.0859727859497
191 -12.6898746490479
192 -12.2520360946655
193 -11.4081344604492
194 -10.544623374939
195 -9.55209350585938
196 -8.50649642944336
197 -7.51749515533447
198 -6.64891290664673
199 -5.84386157989502
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=0\%)$}
\end{axis}

\end{tikzpicture}


==> figs/journalpaper/cubic/nmse_pf_pdanse_nsup0_cubic_nparticles300.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-26.0066152870655, ymax=-4.20689558386803,
ytick style={color=black},
ytick={-27.5,-25,-22.5,-20,-17.5,-15,-12.5,-10,-7.5,-5,-2.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}27.5}\),
  \(\displaystyle {\ensuremath{-}25.0}\),
  \(\displaystyle {\ensuremath{-}22.5}\),
  \(\displaystyle {\ensuremath{-}20.0}\),
  \(\displaystyle {\ensuremath{-}17.5}\),
  \(\displaystyle {\ensuremath{-}15.0}\),
  \(\displaystyle {\ensuremath{-}12.5}\),
  \(\displaystyle {\ensuremath{-}10.0}\),
  \(\displaystyle {\ensuremath{-}7.5}\),
  \(\displaystyle {\ensuremath{-}5.0}\),
  \(\displaystyle {\ensuremath{-}2.5}\)
},
width=\linewidth,
height=0.75\linewidth
]
\path [draw=red, semithick]
(axis cs:0,-11.4952583312988)
--(axis cs:0,-8.67460632324219);

\path [draw=red, semithick]
(axis cs:10,-17.2666368484497)
--(axis cs:10,-11.5848093032837);

\path [draw=red, semithick]
(axis cs:20,-21.1389627456665)
--(axis cs:20,-13.9091596603394);

\path [draw=red, semithick]
(axis cs:30,-25.0157189369202)
--(axis cs:30,-15.2045874595642);

\path [draw=blue, semithick]
(axis cs:0,-5.68764507770538)
--(axis cs:0,-5.19779193401337);

\path [draw=blue, semithick]
(axis cs:10,-8.446009516716)
--(axis cs:10,-7.47339737415314);

\path [draw=blue, semithick]
(axis cs:20,-16.1877462863922)
--(axis cs:20,-14.7637422084808);

\path [draw=blue, semithick]
(axis cs:30,-20.7465742230415)
--(axis cs:30,-19.2584039568901);

\addplot [thick, red, mark=diamond, mark size=4, mark options={solid,fill opacity=0}]
table {%
0 -10.0849323272705
10 -14.4257230758667
20 -17.5240612030029
30 -20.1101531982422
};
\addlegendentry{$\text{PF}$}
\addplot [thick, blue, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0 -5.44271850585938
10 -7.95970344543457
20 -15.4757442474365
30 -20.0024890899658
};
\addlegendentry{$\text{pDANSE}  (\kappa=0\%)$}
\end{axis}

\end{tikzpicture}


==> figs/journalpaper/highdim/revised_newinit/nmse_vs_smnr_pdanse_nsup0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-39.831679058075, ymax=-20.6378930091858,
ytick style={color=black},
ytick={-40,-37.5,-35,-32.5,-30,-27.5,-25,-22.5,-20},
yticklabels={
  \(\displaystyle {\ensuremath{-}40.0}\),
  \(\displaystyle {\ensuremath{-}37.5}\),
  \(\displaystyle {\ensuremath{-}35.0}\),
  \(\displaystyle {\ensuremath{-}32.5}\),
  \(\displaystyle {\ensuremath{-}30.0}\),
  \(\displaystyle {\ensuremath{-}27.5}\),
  \(\displaystyle {\ensuremath{-}25.0}\),
  \(\displaystyle {\ensuremath{-}22.5}\),
  \(\displaystyle {\ensuremath{-}20.0}\)
},
width=0.95\linewidth,
height=0.75\linewidth
]
\path [draw=red, semithick]
(axis cs:0,-29.5838632583618)
--(axis cs:0,-22.6492681503296);

\path [draw=red, semithick]
(axis cs:5,-32.247697353363)
--(axis cs:5,-23.1633629798889);

\path [draw=red, semithick]
(axis cs:10,-33.982141494751)
--(axis cs:10,-25.7866611480713);

\path [draw=red, semithick]
(axis cs:20,-37.1116361618042)
--(axis cs:20,-27.3764009475708);

\path [draw=red, semithick]
(axis cs:30,-38.9592342376709)
--(axis cs:30,-25.9434833526611);

\path [draw=blue, semithick]
(axis cs:0,-23.363353729248)
--(axis cs:0,-21.5103378295898);

\path [draw=blue, semithick]
(axis cs:5,-27.4162261486053)
--(axis cs:5,-24.9433853626251);

\path [draw=blue, semithick]
(axis cs:10,-29.475123167038)
--(axis cs:10,-26.4581005573273);

\path [draw=blue, semithick]
(axis cs:20,-31.6195483207703)
--(axis cs:20,-28.1813893318176);

\path [draw=blue, semithick]
(axis cs:30,-31.3798639774323)
--(axis cs:30,-28.7900426387787);

\addplot [thick, red, mark=diamond, mark size=4, mark options={solid,fill opacity=0}]
table {%
0 -26.1165657043457
5 -27.705530166626
10 -29.8844013214111
20 -32.2440185546875
30 -32.451358795166
};
\addlegendentry{$\text{PF}$}
\addplot [thick, blue, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0 -22.4368457794189
5 -26.1798057556152
10 -27.9666118621826
20 -29.9004688262939
30 -30.0849533081055
};
\addlegendentry{$\text{pDANSE}  (\kappa=0\%)$}
\end{axis}

\end{tikzpicture}


==> figs/journalpaper/relu/LoreznSSM_Axiswise_pdanse_nsup_pf_smnr10.0dB_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xtick={-25,0,25,50,75,100,125,150,175,200,225},
xticklabels={
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\),
  \(\displaystyle {200}\),
  \(\displaystyle {225}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle x_{t,2}\)},
ymajorgrids,
ymin=-24.1584902763367, ymax=35.0866690635681,
ytick style={color=black},
ytick={-30,-20,-10,0,10,20,30,40},
yticklabels={
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
width=\linewidth,
height=0.75\linewidth
]
\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,-1.00015103816986)
--(axis cs:0,-1.81805980205536)
--(axis cs:1,-0.155691906809807)
--(axis cs:2,0.291330248117447)
--(axis cs:3,0.666984558105469)
--(axis cs:4,0.85187441110611)
--(axis cs:5,0.866498529911041)
--(axis cs:6,0.802592635154724)
--(axis cs:7,0.751956403255463)
--(axis cs:8,0.604150056838989)
--(axis cs:9,0.400320708751678)
--(axis cs:10,1.16049563884735)
--(axis cs:11,1.31110346317291)
--(axis cs:12,0.778075814247131)
--(axis cs:13,1.10584485530853)
--(axis cs:14,2.6697084903717)
--(axis cs:15,4.79074001312256)
--(axis cs:16,7.22741222381592)
--(axis cs:17,9.77954864501953)
--(axis cs:18,11.2770957946777)
--(axis cs:19,15.5563287734985)
--(axis cs:20,21.6948585510254)
--(axis cs:21,25.8596668243408)
--(axis cs:22,29.4511852264404)
--(axis cs:23,30.4260120391846)
--(axis cs:24,26.6568641662598)
--(axis cs:25,18.0060596466064)
--(axis cs:26,6.37182235717773)
--(axis cs:27,-1.5967800617218)
--(axis cs:28,-6.78712606430054)
--(axis cs:29,-8.96455860137939)
--(axis cs:30,-10.797191619873)
--(axis cs:31,-11.9837703704834)
--(axis cs:32,-12.5981664657593)
--(axis cs:33,-13.1108751296997)
--(axis cs:34,-13.4456071853638)
--(axis cs:35,-13.3150949478149)
--(axis cs:36,-13.0629854202271)
--(axis cs:37,-11.9392681121826)
--(axis cs:38,-10.7059774398804)
--(axis cs:39,-8.10890769958496)
--(axis cs:40,-3.09573531150818)
--(axis cs:41,-0.0577625334262848)
--(axis cs:42,2.31847786903381)
--(axis cs:43,3.52329087257385)
--(axis cs:44,5.02330255508423)
--(axis cs:45,6.01108074188232)
--(axis cs:46,5.62433767318726)
--(axis cs:47,5.56379079818726)
--(axis cs:48,5.36891508102417)
--(axis cs:49,5.93713998794556)
--(axis cs:50,5.2266993522644)
--(axis cs:51,5.65811538696289)
--(axis cs:52,6.36912631988525)
--(axis cs:53,7.21928548812866)
--(axis cs:54,8.47633934020996)
--(axis cs:55,8.56639575958252)
--(axis cs:56,9.13420963287354)
--(axis cs:57,10.7598447799683)
--(axis cs:58,11.2459192276001)
--(axis cs:59,12.1226596832275)
--(axis cs:60,13.4433040618896)
--(axis cs:61,14.3764820098877)
--(axis cs:62,15.735990524292)
--(axis cs:63,15.7487802505493)
--(axis cs:64,15.385763168335)
--(axis cs:65,14.5630865097046)
--(axis cs:66,12.3641881942749)
--(axis cs:67,10.1577835083008)
--(axis cs:68,8.77127456665039)
--(axis cs:69,5.27342414855957)
--(axis cs:70,3.09339570999146)
--(axis cs:71,2.37664461135864)
--(axis cs:72,0.722432196140289)
--(axis cs:73,0.143850654363632)
--(axis cs:74,0.125228881835938)
--(axis cs:75,0.0997935906052589)
--(axis cs:76,-0.147168427705765)
--(axis cs:77,0.0390525907278061)
--(axis cs:78,-0.0923306122422218)
--(axis cs:79,-0.0519314371049404)
--(axis cs:80,0.172882974147797)
--(axis cs:81,0.138671770691872)
--(axis cs:82,0.333842873573303)
--(axis cs:83,0.347030103206635)
--(axis cs:84,0.400249451398849)
--(axis cs:85,1.12619686126709)
--(axis cs:86,2.23495626449585)
--(axis cs:87,4.74804210662842)
--(axis cs:88,5.65312957763672)
--(axis cs:89,5.53948783874512)
--(axis cs:90,7.16540670394897)
--(axis cs:91,8.62442302703857)
--(axis cs:92,9.45337009429932)
--(axis cs:93,10.4734869003296)
--(axis cs:94,12.7681684494019)
--(axis cs:95,15.823260307312)
--(axis cs:96,16.9710941314697)
--(axis cs:97,18.113899230957)
--(axis cs:98,18.4626770019531)
--(axis cs:99,18.0200004577637)
--(axis cs:100,16.592586517334)
--(axis cs:101,13.5235185623169)
--(axis cs:102,9.97038269042969)
--(axis cs:103,5.61479234695435)
--(axis cs:104,3.16725993156433)
--(axis cs:105,0.233134061098099)
--(axis cs:106,-1.68527853488922)
--(axis cs:107,-2.39697861671448)
--(axis cs:108,-2.68148994445801)
--(axis cs:109,-3.42260646820068)
--(axis cs:110,-3.76944923400879)
--(axis cs:111,-3.9210901260376)
--(axis cs:112,-3.95661187171936)
--(axis cs:113,-3.83535671234131)
--(axis cs:114,-3.79862427711487)
--(axis cs:115,-3.71660947799683)
--(axis cs:116,-3.53865766525269)
--(axis cs:117,-3.53604245185852)
--(axis cs:118,-3.45932865142822)
--(axis cs:119,-3.68549847602844)
--(axis cs:120,-4.00749492645264)
--(axis cs:121,-4.37542295455933)
--(axis cs:122,-4.5289101600647)
--(axis cs:123,-4.40466260910034)
--(axis cs:124,-5.94438886642456)
--(axis cs:125,-8.24491310119629)
--(axis cs:126,-8.49972915649414)
--(axis cs:127,-8.6181526184082)
--(axis cs:128,-8.28069591522217)
--(axis cs:129,-7.80172157287598)
--(axis cs:130,-6.58255290985107)
--(axis cs:131,-4.80293989181519)
--(axis cs:132,-2.98220920562744)
--(axis cs:133,-1.29673314094543)
--(axis cs:134,0.305690765380859)
--(axis cs:135,1.09409356117249)
--(axis cs:136,2.42161703109741)
--(axis cs:137,4.43019199371338)
--(axis cs:138,5.32057285308838)
--(axis cs:139,4.99828004837036)
--(axis cs:140,5.95706558227539)
--(axis cs:141,6.04950284957886)
--(axis cs:142,6.37768697738647)
--(axis cs:143,6.2944803237915)
--(axis cs:144,8.3519458770752)
--(axis cs:145,9.56783390045166)
--(axis cs:146,10.0092172622681)
--(axis cs:147,12.0221786499023)
--(axis cs:148,12.6313734054565)
--(axis cs:149,13.5309591293335)
--(axis cs:150,14.9053115844727)
--(axis cs:151,15.6372222900391)
--(axis cs:152,15.4128942489624)
--(axis cs:153,16.4677505493164)
--(axis cs:154,15.8067455291748)
--(axis cs:155,14.7116765975952)
--(axis cs:156,13.586522102356)
--(axis cs:157,12.1645221710205)
--(axis cs:158,10.8076677322388)
--(axis cs:159,9.02738189697266)
--(axis cs:160,7.2902569770813)
--(axis cs:161,4.91182613372803)
--(axis cs:162,3.01278209686279)
--(axis cs:163,1.38215160369873)
--(axis cs:164,0.893329739570618)
--(axis cs:165,0.586726665496826)
--(axis cs:166,0.346485763788223)
--(axis cs:167,0.426347404718399)
--(axis cs:168,0.668481051921844)
--(axis cs:169,0.642437994480133)
--(axis cs:170,0.68536764383316)
--(axis cs:171,0.795303285121918)
--(axis cs:172,0.776338160037994)
--(axis cs:173,0.596140801906586)
--(axis cs:174,0.191307738423347)
--(axis cs:175,0.0791663080453873)
--(axis cs:176,0.251842826604843)
--(axis cs:177,0.0498199909925461)
--(axis cs:178,-0.193340674042702)
--(axis cs:179,-0.145438626408577)
--(axis cs:180,-0.506984412670135)
--(axis cs:181,-0.989051461219788)
--(axis cs:182,-1.21810328960419)
--(axis cs:183,-1.62103915214539)
--(axis cs:184,-1.57493329048157)
--(axis cs:185,-1.94827342033386)
--(axis cs:186,-2.99933838844299)
--(axis cs:187,-5.58650684356689)
--(axis cs:188,-7.62629652023315)
--(axis cs:189,-8.87424182891846)
--(axis cs:190,-8.80916023254395)
--(axis cs:191,-8.01703643798828)
--(axis cs:192,-5.69837379455566)
--(axis cs:193,-1.9363648891449)
--(axis cs:194,0.707855343818665)
--(axis cs:195,2.88065218925476)
--(axis cs:196,5.48691940307617)
--(axis cs:197,6.72655344009399)
--(axis cs:198,7.00516223907471)
--(axis cs:199,6.93840980529785)
--(axis cs:199,6.94428443908691)
--(axis cs:199,6.94428443908691)
--(axis cs:198,7.01016902923584)
--(axis cs:197,6.73097467422485)
--(axis cs:196,5.49182510375977)
--(axis cs:195,2.88701701164246)
--(axis cs:194,0.713242292404175)
--(axis cs:193,-1.92861151695251)
--(axis cs:192,-5.6938419342041)
--(axis cs:191,-8.01022338867188)
--(axis cs:190,-8.80290412902832)
--(axis cs:189,-8.86830806732178)
--(axis cs:188,-7.62325716018677)
--(axis cs:187,-5.5827169418335)
--(axis cs:186,-2.99536442756653)
--(axis cs:185,-1.94306898117065)
--(axis cs:184,-1.57041883468628)
--(axis cs:183,-1.61591053009033)
--(axis cs:182,-1.213658452034)
--(axis cs:181,-0.98370099067688)
--(axis cs:180,-0.502521455287933)
--(axis cs:179,-0.140909865498543)
--(axis cs:178,-0.188104376196861)
--(axis cs:177,0.0556722655892372)
--(axis cs:176,0.257740527391434)
--(axis cs:175,0.0881749242544174)
--(axis cs:174,0.195812895894051)
--(axis cs:173,0.602116525173187)
--(axis cs:172,0.779673516750336)
--(axis cs:171,0.800897896289825)
--(axis cs:170,0.691754758358002)
--(axis cs:169,0.64860063791275)
--(axis cs:168,0.67465215921402)
--(axis cs:167,0.431211739778519)
--(axis cs:166,0.351173907518387)
--(axis cs:165,0.59246551990509)
--(axis cs:164,0.899386525154114)
--(axis cs:163,1.38783192634583)
--(axis cs:162,3.02054405212402)
--(axis cs:161,4.91757583618164)
--(axis cs:160,7.29616689682007)
--(axis cs:159,9.03406524658203)
--(axis cs:158,10.8135595321655)
--(axis cs:157,12.1678256988525)
--(axis cs:156,13.5921602249146)
--(axis cs:155,14.7175607681274)
--(axis cs:154,15.8108196258545)
--(axis cs:153,16.4725875854492)
--(axis cs:152,15.4166383743286)
--(axis cs:151,15.64013671875)
--(axis cs:150,14.9098377227783)
--(axis cs:149,13.5375604629517)
--(axis cs:148,12.6366567611694)
--(axis cs:147,12.0289630889893)
--(axis cs:146,10.0155763626099)
--(axis cs:145,9.57327938079834)
--(axis cs:144,8.3599967956543)
--(axis cs:143,6.30089664459229)
--(axis cs:142,6.38065099716187)
--(axis cs:141,6.05296564102173)
--(axis cs:140,5.96323204040527)
--(axis cs:139,5.00405931472778)
--(axis cs:138,5.32747936248779)
--(axis cs:137,4.43681907653809)
--(axis cs:136,2.42581987380981)
--(axis cs:135,1.09878206253052)
--(axis cs:134,0.311500191688538)
--(axis cs:133,-1.29041600227356)
--(axis cs:132,-2.97410106658936)
--(axis cs:131,-4.79883623123169)
--(axis cs:130,-6.57559776306152)
--(axis cs:129,-7.79903888702393)
--(axis cs:128,-8.27641582489014)
--(axis cs:127,-8.61100196838379)
--(axis cs:126,-8.49370384216309)
--(axis cs:125,-8.24001312255859)
--(axis cs:124,-5.93906164169312)
--(axis cs:123,-4.3995623588562)
--(axis cs:122,-4.52239179611206)
--(axis cs:121,-4.37022066116333)
--(axis cs:120,-4.00193023681641)
--(axis cs:119,-3.67801451683044)
--(axis cs:118,-3.45392990112305)
--(axis cs:117,-3.53096890449524)
--(axis cs:116,-3.53338813781738)
--(axis cs:115,-3.70880126953125)
--(axis cs:114,-3.79359555244446)
--(axis cs:113,-3.83211326599121)
--(axis cs:112,-3.95262885093689)
--(axis cs:111,-3.91554546356201)
--(axis cs:110,-3.76425504684448)
--(axis cs:109,-3.41594839096069)
--(axis cs:108,-2.67667102813721)
--(axis cs:107,-2.39243483543396)
--(axis cs:106,-1.68077790737152)
--(axis cs:105,0.240982502698898)
--(axis cs:104,3.17223238945007)
--(axis cs:103,5.62118196487427)
--(axis cs:102,9.97605323791504)
--(axis cs:101,13.5296297073364)
--(axis cs:100,16.5966987609863)
--(axis cs:99,18.0265769958496)
--(axis cs:98,18.4706382751465)
--(axis cs:97,18.1188621520996)
--(axis cs:96,16.9774074554443)
--(axis cs:95,15.8271970748901)
--(axis cs:94,12.773097038269)
--(axis cs:93,10.4762487411499)
--(axis cs:92,9.45874881744385)
--(axis cs:91,8.62876796722412)
--(axis cs:90,7.17132043838501)
--(axis cs:89,5.54414081573486)
--(axis cs:88,5.65731906890869)
--(axis cs:87,4.75257301330566)
--(axis cs:86,2.24064636230469)
--(axis cs:85,1.13245868682861)
--(axis cs:84,0.405171185731888)
--(axis cs:83,0.353913068771362)
--(axis cs:82,0.341547608375549)
--(axis cs:81,0.144889697432518)
--(axis cs:80,0.1751888692379)
--(axis cs:79,-0.0476436205208302)
--(axis cs:78,-0.0869683399796486)
--(axis cs:77,0.0459733232855797)
--(axis cs:76,-0.142331779003143)
--(axis cs:75,0.10589262098074)
--(axis cs:74,0.130344331264496)
--(axis cs:73,0.149058550596237)
--(axis cs:72,0.727169096469879)
--(axis cs:71,2.38588094711304)
--(axis cs:70,3.09831380844116)
--(axis cs:69,5.27933311462402)
--(axis cs:68,8.78006362915039)
--(axis cs:67,10.1611232757568)
--(axis cs:66,12.3702230453491)
--(axis cs:65,14.5671167373657)
--(axis cs:64,15.3930168151855)
--(axis cs:63,15.75599193573)
--(axis cs:62,15.7397518157959)
--(axis cs:61,14.3814544677734)
--(axis cs:60,13.4487533569336)
--(axis cs:59,12.1278457641602)
--(axis cs:58,11.2525110244751)
--(axis cs:57,10.7659215927124)
--(axis cs:56,9.1399450302124)
--(axis cs:55,8.57162952423096)
--(axis cs:54,8.48316192626953)
--(axis cs:53,7.22457551956177)
--(axis cs:52,6.3752269744873)
--(axis cs:51,5.66465187072754)
--(axis cs:50,5.2339825630188)
--(axis cs:49,5.94186639785767)
--(axis cs:48,5.37247037887573)
--(axis cs:47,5.5704140663147)
--(axis cs:46,5.6283974647522)
--(axis cs:45,6.01764011383057)
--(axis cs:44,5.0271258354187)
--(axis cs:43,3.52891993522644)
--(axis cs:42,2.32522463798523)
--(axis cs:41,-0.0521129071712494)
--(axis cs:40,-3.09013915061951)
--(axis cs:39,-8.1032543182373)
--(axis cs:38,-10.6987943649292)
--(axis cs:37,-11.9345111846924)
--(axis cs:36,-13.0577039718628)
--(axis cs:35,-13.3076906204224)
--(axis cs:34,-13.4405241012573)
--(axis cs:33,-13.1041650772095)
--(axis cs:32,-12.5917654037476)
--(axis cs:31,-11.9799747467041)
--(axis cs:30,-10.7891273498535)
--(axis cs:29,-8.95784282684326)
--(axis cs:28,-6.7822003364563)
--(axis cs:27,-1.5906925201416)
--(axis cs:26,6.37841033935547)
--(axis cs:25,18.0119075775146)
--(axis cs:24,26.6621055603027)
--(axis cs:23,30.4309940338135)
--(axis cs:22,29.4559497833252)
--(axis cs:21,25.8661289215088)
--(axis cs:20,21.7012367248535)
--(axis cs:19,15.5623598098755)
--(axis cs:18,11.282112121582)
--(axis cs:17,9.78273963928223)
--(axis cs:16,7.23169803619385)
--(axis cs:15,4.79434204101562)
--(axis cs:14,2.67820954322815)
--(axis cs:13,1.13743674755096)
--(axis cs:12,0.801344871520996)
--(axis cs:11,1.32266509532928)
--(axis cs:10,1.17017710208893)
--(axis cs:9,0.427778482437134)
--(axis cs:8,0.627092242240906)
--(axis cs:7,0.766343414783478)
--(axis cs:6,0.808489322662354)
--(axis cs:5,0.869671404361725)
--(axis cs:4,0.858324706554413)
--(axis cs:3,0.671693086624146)
--(axis cs:2,0.296612054109573)
--(axis cs:1,-0.148998275399208)
--(axis cs:0,-1.00015103816986)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.00203499593771994)
--(axis cs:0,-0.00256297667510808)
--(axis cs:1,-1.61863040924072)
--(axis cs:2,-1.731316447258)
--(axis cs:3,-1.67959249019623)
--(axis cs:4,-0.979223012924194)
--(axis cs:5,-1.20864880084991)
--(axis cs:6,-1.13313066959381)
--(axis cs:7,-1.47969698905945)
--(axis cs:8,-0.685668230056763)
--(axis cs:9,-0.940997242927551)
--(axis cs:10,0.239533185958862)
--(axis cs:11,0.408310651779175)
--(axis cs:12,0.649165511131287)
--(axis cs:13,0.663297176361084)
--(axis cs:14,3.93797922134399)
--(axis cs:15,4.86462306976318)
--(axis cs:16,6.87676334381104)
--(axis cs:17,9.56334018707275)
--(axis cs:18,10.4653310775757)
--(axis cs:19,14.9128503799438)
--(axis cs:20,20.3785362243652)
--(axis cs:21,24.6636657714844)
--(axis cs:22,28.3255939483643)
--(axis cs:23,29.4493160247803)
--(axis cs:24,25.9824962615967)
--(axis cs:25,17.3190326690674)
--(axis cs:26,6.52608013153076)
--(axis cs:27,-3.87342309951782)
--(axis cs:28,-12.2741136550903)
--(axis cs:29,-16.8690586090088)
--(axis cs:30,-18.6459922790527)
--(axis cs:31,-19.9187965393066)
--(axis cs:32,-20.016508102417)
--(axis cs:33,-19.9468059539795)
--(axis cs:34,-19.1527557373047)
--(axis cs:35,-17.9145812988281)
--(axis cs:36,-16.5358734130859)
--(axis cs:37,-13.3725214004517)
--(axis cs:38,-9.04304313659668)
--(axis cs:39,-4.60353088378906)
--(axis cs:40,-1.11339175701141)
--(axis cs:41,1.12698745727539)
--(axis cs:42,2.6419632434845)
--(axis cs:43,3.3284592628479)
--(axis cs:44,4.41412115097046)
--(axis cs:45,4.38286542892456)
--(axis cs:46,4.48438930511475)
--(axis cs:47,4.66341924667358)
--(axis cs:48,4.06840801239014)
--(axis cs:49,4.48119926452637)
--(axis cs:50,4.47980690002441)
--(axis cs:51,4.62223291397095)
--(axis cs:52,4.69985771179199)
--(axis cs:53,5.44347667694092)
--(axis cs:54,5.86850452423096)
--(axis cs:55,6.3982982635498)
--(axis cs:56,6.64013576507568)
--(axis cs:57,8.18971729278564)
--(axis cs:58,8.79091167449951)
--(axis cs:59,9.53185176849365)
--(axis cs:60,10.002781867981)
--(axis cs:61,11.7287540435791)
--(axis cs:62,12.7241640090942)
--(axis cs:63,13.0195007324219)
--(axis cs:64,13.4012184143066)
--(axis cs:65,13.0560302734375)
--(axis cs:66,12.3955755233765)
--(axis cs:67,10.8881053924561)
--(axis cs:68,9.78917503356934)
--(axis cs:69,6.97042083740234)
--(axis cs:70,4.44346570968628)
--(axis cs:71,2.9169909954071)
--(axis cs:72,1.50286412239075)
--(axis cs:73,0.35167270898819)
--(axis cs:74,0.292754292488098)
--(axis cs:75,0.164184629917145)
--(axis cs:76,-0.902149021625519)
--(axis cs:77,-0.561519980430603)
--(axis cs:78,-0.50820791721344)
--(axis cs:79,-0.253301203250885)
--(axis cs:80,0.322026073932648)
--(axis cs:81,0.00756418704986572)
--(axis cs:82,-0.0112932324409485)
--(axis cs:83,-0.0611554980278015)
--(axis cs:84,0.0389410257339478)
--(axis cs:85,0.572847306728363)
--(axis cs:86,1.43415296077728)
--(axis cs:87,3.28519868850708)
--(axis cs:88,4.81059885025024)
--(axis cs:89,5.90957450866699)
--(axis cs:90,6.94125556945801)
--(axis cs:91,8.70943641662598)
--(axis cs:92,9.64778804779053)
--(axis cs:93,10.9385890960693)
--(axis cs:94,12.4990291595459)
--(axis cs:95,15.5039520263672)
--(axis cs:96,17.2888164520264)
--(axis cs:97,18.1887550354004)
--(axis cs:98,17.9568634033203)
--(axis cs:99,17.3948307037354)
--(axis cs:100,15.8639812469482)
--(axis cs:101,12.1544485092163)
--(axis cs:102,8.51906394958496)
--(axis cs:103,4.20595741271973)
--(axis cs:104,1.32729816436768)
--(axis cs:105,-1.47981810569763)
--(axis cs:106,-3.90354561805725)
--(axis cs:107,-4.94357347488403)
--(axis cs:108,-5.75555610656738)
--(axis cs:109,-6.7612099647522)
--(axis cs:110,-7.15432357788086)
--(axis cs:111,-7.34065008163452)
--(axis cs:112,-7.50723838806152)
--(axis cs:113,-8.11613941192627)
--(axis cs:114,-8.24365901947021)
--(axis cs:115,-8.48732376098633)
--(axis cs:116,-8.80154895782471)
--(axis cs:117,-9.51619243621826)
--(axis cs:118,-10.1414098739624)
--(axis cs:119,-10.9870700836182)
--(axis cs:120,-11.9890193939209)
--(axis cs:121,-13.5273847579956)
--(axis cs:122,-14.7117757797241)
--(axis cs:123,-16.2265720367432)
--(axis cs:124,-16.9537124633789)
--(axis cs:125,-17.1692981719971)
--(axis cs:126,-16.925666809082)
--(axis cs:127,-16.2222003936768)
--(axis cs:128,-14.4467153549194)
--(axis cs:129,-12.7942848205566)
--(axis cs:130,-10.5986843109131)
--(axis cs:131,-8.78230762481689)
--(axis cs:132,-6.18142795562744)
--(axis cs:133,-3.64954113960266)
--(axis cs:134,-1.99511241912842)
--(axis cs:135,0.00740775465965271)
--(axis cs:136,1.33786296844482)
--(axis cs:137,2.80014085769653)
--(axis cs:138,3.33521604537964)
--(axis cs:139,4.14586687088013)
--(axis cs:140,4.72287845611572)
--(axis cs:141,4.76632118225098)
--(axis cs:142,4.97100496292114)
--(axis cs:143,5.48646450042725)
--(axis cs:144,6.59972763061523)
--(axis cs:145,7.8789758682251)
--(axis cs:146,9.14321517944336)
--(axis cs:147,10.9381675720215)
--(axis cs:148,12.0762405395508)
--(axis cs:149,12.8004341125488)
--(axis cs:150,13.7771005630493)
--(axis cs:151,14.1471815109253)
--(axis cs:152,14.8589677810669)
--(axis cs:153,15.52610206604)
--(axis cs:154,14.8985996246338)
--(axis cs:155,14.0546884536743)
--(axis cs:156,13.255841255188)
--(axis cs:157,11.8532772064209)
--(axis cs:158,10.2198257446289)
--(axis cs:159,7.87082386016846)
--(axis cs:160,6.33522319793701)
--(axis cs:161,4.03883838653564)
--(axis cs:162,3.64374375343323)
--(axis cs:163,2.08721041679382)
--(axis cs:164,1.57213354110718)
--(axis cs:165,0.807833969593048)
--(axis cs:166,0.339600086212158)
--(axis cs:167,0.432887196540833)
--(axis cs:168,0.516641795635223)
--(axis cs:169,0.366095781326294)
--(axis cs:170,0.693457186222076)
--(axis cs:171,0.885990142822266)
--(axis cs:172,0.923758089542389)
--(axis cs:173,0.455888152122498)
--(axis cs:174,0.013629674911499)
--(axis cs:175,0.271479904651642)
--(axis cs:176,0.669231295585632)
--(axis cs:177,0.281719565391541)
--(axis cs:178,0.00822865962982178)
--(axis cs:179,0.045218825340271)
--(axis cs:180,-0.194290101528168)
--(axis cs:181,-0.336077809333801)
--(axis cs:182,-0.921046137809753)
--(axis cs:183,-0.921702682971954)
--(axis cs:184,-0.729792892932892)
--(axis cs:185,-1.3918422460556)
--(axis cs:186,-1.40618026256561)
--(axis cs:187,-2.99403524398804)
--(axis cs:188,-10.7262201309204)
--(axis cs:189,-14.6862926483154)
--(axis cs:190,-15.3556385040283)
--(axis cs:191,-11.5432624816895)
--(axis cs:192,-7.3306040763855)
--(axis cs:193,-2.94229936599731)
--(axis cs:194,0.643134236335754)
--(axis cs:195,2.49318838119507)
--(axis cs:196,4.6756067276001)
--(axis cs:197,5.30928039550781)
--(axis cs:198,5.83627414703369)
--(axis cs:199,6.12173318862915)
--(axis cs:199,7.59848928451538)
--(axis cs:199,7.59848928451538)
--(axis cs:198,7.62274837493896)
--(axis cs:197,6.90939617156982)
--(axis cs:196,5.99875450134277)
--(axis cs:195,3.57774925231934)
--(axis cs:194,1.47447907924652)
--(axis cs:193,-1.91697072982788)
--(axis cs:192,-6.39847612380981)
--(axis cs:191,-10.8132877349854)
--(axis cs:190,-14.2023410797119)
--(axis cs:189,-13.7602596282959)
--(axis cs:188,-8.99750995635986)
--(axis cs:187,-1.6257928609848)
--(axis cs:186,2.70741128921509)
--(axis cs:185,2.66195917129517)
--(axis cs:184,0.976671874523163)
--(axis cs:183,0.684964835643768)
--(axis cs:182,1.4114750623703)
--(axis cs:181,1.43909931182861)
--(axis cs:180,1.98271584510803)
--(axis cs:179,2.05944919586182)
--(axis cs:178,2.20433378219604)
--(axis cs:177,1.76686751842499)
--(axis cs:176,1.85085213184357)
--(axis cs:175,1.43791365623474)
--(axis cs:174,1.93044018745422)
--(axis cs:173,1.93479573726654)
--(axis cs:172,2.55137157440186)
--(axis cs:171,2.32160425186157)
--(axis cs:170,2.38278150558472)
--(axis cs:169,2.05986166000366)
--(axis cs:168,1.72015643119812)
--(axis cs:167,1.8002427816391)
--(axis cs:166,2.45597863197327)
--(axis cs:165,1.94349527359009)
--(axis cs:164,2.68825340270996)
--(axis cs:163,3.87851071357727)
--(axis cs:162,4.86833572387695)
--(axis cs:161,6.54137325286865)
--(axis cs:160,8.37271118164062)
--(axis cs:159,10.5105752944946)
--(axis cs:158,12.1338138580322)
--(axis cs:157,13.7166862487793)
--(axis cs:156,14.4795160293579)
--(axis cs:155,15.5205011367798)
--(axis cs:154,16.3621711730957)
--(axis cs:153,16.8638782501221)
--(axis cs:152,16.2299613952637)
--(axis cs:151,16.1575813293457)
--(axis cs:150,15.1305341720581)
--(axis cs:149,14.0125350952148)
--(axis cs:148,13.0657119750977)
--(axis cs:147,12.1330490112305)
--(axis cs:146,11.244571685791)
--(axis cs:145,9.88171100616455)
--(axis cs:144,8.44575214385986)
--(axis cs:143,6.48336601257324)
--(axis cs:142,5.96939420700073)
--(axis cs:141,6.18450832366943)
--(axis cs:140,6.25501155853271)
--(axis cs:139,5.36875581741333)
--(axis cs:138,5.44858503341675)
--(axis cs:137,4.54484510421753)
--(axis cs:136,2.70260238647461)
--(axis cs:135,0.948731303215027)
--(axis cs:134,-0.644891977310181)
--(axis cs:133,-2.51216387748718)
--(axis cs:132,-4.86924648284912)
--(axis cs:131,-7.26729822158813)
--(axis cs:130,-9.64967346191406)
--(axis cs:129,-11.3864250183105)
--(axis cs:128,-13.3095026016235)
--(axis cs:127,-14.7232074737549)
--(axis cs:126,-15.724404335022)
--(axis cs:125,-15.7583332061768)
--(axis cs:124,-15.6640825271606)
--(axis cs:123,-15.257984161377)
--(axis cs:122,-13.844952583313)
--(axis cs:121,-11.9071588516235)
--(axis cs:120,-10.9011325836182)
--(axis cs:119,-9.96115684509277)
--(axis cs:118,-8.87222957611084)
--(axis cs:117,-8.19935894012451)
--(axis cs:116,-7.92750835418701)
--(axis cs:115,-7.38019561767578)
--(axis cs:114,-7.00926971435547)
--(axis cs:113,-6.82243919372559)
--(axis cs:112,-6.64386367797852)
--(axis cs:111,-6.50725793838501)
--(axis cs:110,-5.88644409179688)
--(axis cs:109,-5.2948956489563)
--(axis cs:108,-4.69176769256592)
--(axis cs:107,-4.23812055587769)
--(axis cs:106,-2.40374445915222)
--(axis cs:105,-0.277523994445801)
--(axis cs:104,2.89899921417236)
--(axis cs:103,6.06254959106445)
--(axis cs:102,10.0963172912598)
--(axis cs:101,14.255446434021)
--(axis cs:100,17.1556644439697)
--(axis cs:99,18.571626663208)
--(axis cs:98,19.719310760498)
--(axis cs:97,19.4971961975098)
--(axis cs:96,18.3666172027588)
--(axis cs:95,16.9441719055176)
--(axis cs:94,15.0843944549561)
--(axis cs:93,12.7215156555176)
--(axis cs:92,11.7510652542114)
--(axis cs:91,10.9121837615967)
--(axis cs:90,9.63408279418945)
--(axis cs:89,7.53049087524414)
--(axis cs:88,6.92275667190552)
--(axis cs:87,6.53562879562378)
--(axis cs:86,3.32499265670776)
--(axis cs:85,2.24751162528992)
--(axis cs:84,1.75114667415619)
--(axis cs:83,1.27489137649536)
--(axis cs:82,0.907135546207428)
--(axis cs:81,1.4058610200882)
--(axis cs:80,1.48518943786621)
--(axis cs:79,1.32605147361755)
--(axis cs:78,0.75651741027832)
--(axis cs:77,0.791935563087463)
--(axis cs:76,0.86751788854599)
--(axis cs:75,0.990262091159821)
--(axis cs:74,1.56047713756561)
--(axis cs:73,1.91415214538574)
--(axis cs:72,3.00009751319885)
--(axis cs:71,4.94097423553467)
--(axis cs:70,6.00637102127075)
--(axis cs:69,8.98771190643311)
--(axis cs:68,11.5276508331299)
--(axis cs:67,12.819408416748)
--(axis cs:66,14.2362833023071)
--(axis cs:65,15.3324794769287)
--(axis cs:64,15.2604827880859)
--(axis cs:63,15.4938926696777)
--(axis cs:62,14.2826700210571)
--(axis cs:61,13.312557220459)
--(axis cs:60,12.7535467147827)
--(axis cs:59,11.6489000320435)
--(axis cs:58,10.5676183700562)
--(axis cs:57,9.63517475128174)
--(axis cs:56,8.136887550354)
--(axis cs:55,7.95621681213379)
--(axis cs:54,7.4804515838623)
--(axis cs:53,6.38009929656982)
--(axis cs:52,6.33056735992432)
--(axis cs:51,5.82143259048462)
--(axis cs:50,5.70529747009277)
--(axis cs:49,6.10097217559814)
--(axis cs:48,5.98632621765137)
--(axis cs:47,6.04227018356323)
--(axis cs:46,5.92654418945312)
--(axis cs:45,6.20405054092407)
--(axis cs:44,5.56477499008179)
--(axis cs:43,4.5457239151001)
--(axis cs:42,3.57727313041687)
--(axis cs:41,2.00569629669189)
--(axis cs:40,-0.284851908683777)
--(axis cs:39,-3.94039440155029)
--(axis cs:38,-8.49504089355469)
--(axis cs:37,-12.5464773178101)
--(axis cs:36,-15.3167476654053)
--(axis cs:35,-17.277889251709)
--(axis cs:34,-18.3510360717773)
--(axis cs:33,-18.8746089935303)
--(axis cs:32,-19.2464084625244)
--(axis cs:31,-19.0635795593262)
--(axis cs:30,-17.933910369873)
--(axis cs:29,-15.9744091033936)
--(axis cs:28,-11.3478593826294)
--(axis cs:27,-3.16304349899292)
--(axis cs:26,7.5418701171875)
--(axis cs:25,18.4941005706787)
--(axis cs:24,26.4174747467041)
--(axis cs:23,30.1674671173096)
--(axis cs:22,29.1403026580811)
--(axis cs:21,25.5788230895996)
--(axis cs:20,21.4137992858887)
--(axis cs:19,15.850136756897)
--(axis cs:18,12.56849193573)
--(axis cs:17,10.6420125961304)
--(axis cs:16,9.6488561630249)
--(axis cs:15,7.92693901062012)
--(axis cs:14,6.35214281082153)
--(axis cs:13,5.24266386032104)
--(axis cs:12,3.28922319412231)
--(axis cs:11,3.11344742774963)
--(axis cs:10,3.22563242912292)
--(axis cs:9,1.59532296657562)
--(axis cs:8,1.91837620735168)
--(axis cs:7,2.14320874214172)
--(axis cs:6,1.22845160961151)
--(axis cs:5,1.65508639812469)
--(axis cs:4,1.61203670501709)
--(axis cs:3,1.122678399086)
--(axis cs:2,1.78583252429962)
--(axis cs:1,1.32455492019653)
--(axis cs:0,0.00203499593771994)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.00247593806125224)
--(axis cs:0,-0.00326139549724758)
--(axis cs:1,-1.28111565113068)
--(axis cs:2,-0.852928936481476)
--(axis cs:3,-0.372572988271713)
--(axis cs:4,-0.972969233989716)
--(axis cs:5,-1.38457727432251)
--(axis cs:6,-0.434728533029556)
--(axis cs:7,-0.668999016284943)
--(axis cs:8,-2.14938879013062)
--(axis cs:9,-2.82169818878174)
--(axis cs:10,-2.37610745429993)
--(axis cs:11,-2.88945937156677)
--(axis cs:12,-1.36722481250763)
--(axis cs:13,-2.52307271957397)
--(axis cs:14,-0.364357948303223)
--(axis cs:15,2.76913595199585)
--(axis cs:16,4.95709991455078)
--(axis cs:17,7.57481813430786)
--(axis cs:18,10.9444370269775)
--(axis cs:19,14.7417650222778)
--(axis cs:20,21.533727645874)
--(axis cs:21,26.0282192230225)
--(axis cs:22,29.6056213378906)
--(axis cs:23,30.5234107971191)
--(axis cs:24,25.2619495391846)
--(axis cs:25,15.5172882080078)
--(axis cs:26,4.66879606246948)
--(axis cs:27,-5.96664237976074)
--(axis cs:28,-13.7225437164307)
--(axis cs:29,-18.7280769348145)
--(axis cs:30,-20.5004730224609)
--(axis cs:31,-21.3819141387939)
--(axis cs:32,-21.4655284881592)
--(axis cs:33,-20.2991333007812)
--(axis cs:34,-19.5000991821289)
--(axis cs:35,-17.8178119659424)
--(axis cs:36,-16.0697326660156)
--(axis cs:37,-13.2612571716309)
--(axis cs:38,-9.79603958129883)
--(axis cs:39,-6.87372446060181)
--(axis cs:40,-4.33242511749268)
--(axis cs:41,-1.42543792724609)
--(axis cs:42,0.382431507110596)
--(axis cs:43,1.37432682514191)
--(axis cs:44,2.69632768630981)
--(axis cs:45,3.07966995239258)
--(axis cs:46,2.75954103469849)
--(axis cs:47,1.55649816989899)
--(axis cs:48,2.18471574783325)
--(axis cs:49,3.02995729446411)
--(axis cs:50,1.72378706932068)
--(axis cs:51,2.31721782684326)
--(axis cs:52,3.20764636993408)
--(axis cs:53,3.72321033477783)
--(axis cs:54,4.99878597259521)
--(axis cs:55,5.39870882034302)
--(axis cs:56,6.95990657806396)
--(axis cs:57,7.85978031158447)
--(axis cs:58,9.50658798217773)
--(axis cs:59,10.9165372848511)
--(axis cs:60,12.7785549163818)
--(axis cs:61,12.9162931442261)
--(axis cs:62,13.5941562652588)
--(axis cs:63,14.7961616516113)
--(axis cs:64,14.0540132522583)
--(axis cs:65,13.5462856292725)
--(axis cs:66,11.4782009124756)
--(axis cs:67,9.56292724609375)
--(axis cs:68,7.1006875038147)
--(axis cs:69,4.03247356414795)
--(axis cs:70,2.0639476776123)
--(axis cs:71,0.749253749847412)
--(axis cs:72,-1.2212325334549)
--(axis cs:73,-1.87691450119019)
--(axis cs:74,-2.57067847251892)
--(axis cs:75,-2.55340123176575)
--(axis cs:76,-2.62737274169922)
--(axis cs:77,-3.30301713943481)
--(axis cs:78,-2.42376804351807)
--(axis cs:79,-2.92522406578064)
--(axis cs:80,-3.29467844963074)
--(axis cs:81,-3.45382165908813)
--(axis cs:82,-3.85421562194824)
--(axis cs:83,-3.89740467071533)
--(axis cs:84,-4.30535745620728)
--(axis cs:85,-3.65436673164368)
--(axis cs:86,-2.5388195514679)
--(axis cs:87,-0.522889852523804)
--(axis cs:88,1.35306870937347)
--(axis cs:89,2.18692660331726)
--(axis cs:90,2.91033291816711)
--(axis cs:91,4.91973781585693)
--(axis cs:92,5.77054214477539)
--(axis cs:93,8.03696823120117)
--(axis cs:94,9.79961585998535)
--(axis cs:95,12.5167627334595)
--(axis cs:96,13.8979606628418)
--(axis cs:97,17.0456943511963)
--(axis cs:98,17.8151416778564)
--(axis cs:99,17.6958026885986)
--(axis cs:100,16.2368946075439)
--(axis cs:101,13.8742303848267)
--(axis cs:102,9.19677352905273)
--(axis cs:103,4.90940952301025)
--(axis cs:104,0.921924591064453)
--(axis cs:105,-1.32418656349182)
--(axis cs:106,-3.26431465148926)
--(axis cs:107,-5.3731803894043)
--(axis cs:108,-5.70103168487549)
--(axis cs:109,-7.14537382125854)
--(axis cs:110,-7.32209777832031)
--(axis cs:111,-7.17860317230225)
--(axis cs:112,-7.3174262046814)
--(axis cs:113,-7.48619174957275)
--(axis cs:114,-7.73925542831421)
--(axis cs:115,-7.95388221740723)
--(axis cs:116,-8.16653156280518)
--(axis cs:117,-9.19149875640869)
--(axis cs:118,-9.6715841293335)
--(axis cs:119,-10.3474617004395)
--(axis cs:120,-11.7819404602051)
--(axis cs:121,-12.9194536209106)
--(axis cs:122,-14.3893022537231)
--(axis cs:123,-15.8109464645386)
--(axis cs:124,-16.5809955596924)
--(axis cs:125,-16.5698490142822)
--(axis cs:126,-17.139253616333)
--(axis cs:127,-16.4872379302979)
--(axis cs:128,-15.9672775268555)
--(axis cs:129,-13.3910617828369)
--(axis cs:130,-11.0866661071777)
--(axis cs:131,-8.6413631439209)
--(axis cs:132,-6.04703140258789)
--(axis cs:133,-4.01340436935425)
--(axis cs:134,-2.64051008224487)
--(axis cs:135,-0.575822114944458)
--(axis cs:136,0.868366777896881)
--(axis cs:137,1.62451255321503)
--(axis cs:138,2.85265016555786)
--(axis cs:139,2.79974699020386)
--(axis cs:140,3.60424947738647)
--(axis cs:141,3.55728816986084)
--(axis cs:142,5.09442329406738)
--(axis cs:143,3.99273490905762)
--(axis cs:144,6.29875373840332)
--(axis cs:145,7.191330909729)
--(axis cs:146,7.67624187469482)
--(axis cs:147,8.54212188720703)
--(axis cs:148,9.81626987457275)
--(axis cs:149,11.6103439331055)
--(axis cs:150,12.7942218780518)
--(axis cs:151,13.8688945770264)
--(axis cs:152,13.8300037384033)
--(axis cs:153,14.8660221099854)
--(axis cs:154,14.4208221435547)
--(axis cs:155,13.2585954666138)
--(axis cs:156,12.3729629516602)
--(axis cs:157,11.3442640304565)
--(axis cs:158,10.1817855834961)
--(axis cs:159,8.57365608215332)
--(axis cs:160,7.20166254043579)
--(axis cs:161,4.5550971031189)
--(axis cs:162,3.42398881912231)
--(axis cs:163,1.90538883209229)
--(axis cs:164,0.672882914543152)
--(axis cs:165,-0.217251360416412)
--(axis cs:166,-0.930910706520081)
--(axis cs:167,-1.40900230407715)
--(axis cs:168,-0.291816890239716)
--(axis cs:169,-0.18842339515686)
--(axis cs:170,-0.0133588910102844)
--(axis cs:171,-0.509235858917236)
--(axis cs:172,-0.178172051906586)
--(axis cs:173,-0.299373209476471)
--(axis cs:174,-1.79035758972168)
--(axis cs:175,-1.026496052742)
--(axis cs:176,-1.62872409820557)
--(axis cs:177,-2.25220036506653)
--(axis cs:178,-2.50656318664551)
--(axis cs:179,-3.03485894203186)
--(axis cs:180,-3.81666994094849)
--(axis cs:181,-5.66691160202026)
--(axis cs:182,-6.77129507064819)
--(axis cs:183,-7.89335823059082)
--(axis cs:184,-9.81105899810791)
--(axis cs:185,-11.5177631378174)
--(axis cs:186,-13.8900661468506)
--(axis cs:187,-16.266056060791)
--(axis cs:188,-18.1858406066895)
--(axis cs:189,-17.8387432098389)
--(axis cs:190,-16.9038887023926)
--(axis cs:191,-14.8843412399292)
--(axis cs:192,-10.3047285079956)
--(axis cs:193,-5.8546257019043)
--(axis cs:194,-3.13993215560913)
--(axis cs:195,0.335926175117493)
--(axis cs:196,2.88001561164856)
--(axis cs:197,3.58721947669983)
--(axis cs:198,4.17875814437866)
--(axis cs:199,3.88013172149658)
--(axis cs:199,6.98387241363525)
--(axis cs:199,6.98387241363525)
--(axis cs:198,6.75651502609253)
--(axis cs:197,6.79083156585693)
--(axis cs:196,4.97428512573242)
--(axis cs:195,2.79251861572266)
--(axis cs:194,-0.302410006523132)
--(axis cs:193,-4.52787303924561)
--(axis cs:192,-7.98647260665894)
--(axis cs:191,-11.4502687454224)
--(axis cs:190,-14.7924003601074)
--(axis cs:189,-14.9600009918213)
--(axis cs:188,-14.5666999816895)
--(axis cs:187,-12.1060218811035)
--(axis cs:186,-10.4839496612549)
--(axis cs:185,-7.98008012771606)
--(axis cs:184,-6.29342555999756)
--(axis cs:183,-4.75865173339844)
--(axis cs:182,-3.23413991928101)
--(axis cs:181,-1.83078145980835)
--(axis cs:180,-1.23612844944)
--(axis cs:179,-0.448050737380981)
--(axis cs:178,-0.10574209690094)
--(axis cs:177,0.645092785358429)
--(axis cs:176,0.843133211135864)
--(axis cs:175,0.922850072383881)
--(axis cs:174,2.32083797454834)
--(axis cs:173,1.48655796051025)
--(axis cs:172,1.65205240249634)
--(axis cs:171,2.25042653083801)
--(axis cs:170,1.65185618400574)
--(axis cs:169,2.6827380657196)
--(axis cs:168,2.23252749443054)
--(axis cs:167,2.20457410812378)
--(axis cs:166,2.49505186080933)
--(axis cs:165,1.96940088272095)
--(axis cs:164,2.77487754821777)
--(axis cs:163,3.25888347625732)
--(axis cs:162,5.35345697402954)
--(axis cs:161,7.87972497940063)
--(axis cs:160,9.39567184448242)
--(axis cs:159,10.3434143066406)
--(axis cs:158,12.3250484466553)
--(axis cs:157,13.6275072097778)
--(axis cs:156,15.3241863250732)
--(axis cs:155,15.6905946731567)
--(axis cs:154,16.7879333496094)
--(axis cs:153,16.8540115356445)
--(axis cs:152,16.7433128356934)
--(axis cs:151,15.9608516693115)
--(axis cs:150,15.6256122589111)
--(axis cs:149,13.3896217346191)
--(axis cs:148,13.2773942947388)
--(axis cs:147,12.8471126556396)
--(axis cs:146,11.2969560623169)
--(axis cs:145,9.9866304397583)
--(axis cs:144,8.40071964263916)
--(axis cs:143,7.88512229919434)
--(axis cs:142,6.89392280578613)
--(axis cs:141,7.20506191253662)
--(axis cs:140,6.25037336349487)
--(axis cs:139,6.31216859817505)
--(axis cs:138,5.63763189315796)
--(axis cs:137,3.89225149154663)
--(axis cs:136,2.48458981513977)
--(axis cs:135,1.23783612251282)
--(axis cs:134,0.399167418479919)
--(axis cs:133,-1.78220450878143)
--(axis cs:132,-3.51967215538025)
--(axis cs:131,-6.42046356201172)
--(axis cs:130,-8.83724021911621)
--(axis cs:129,-11.7351760864258)
--(axis cs:128,-13.0488395690918)
--(axis cs:127,-14.6248006820679)
--(axis cs:126,-15.189341545105)
--(axis cs:125,-14.447961807251)
--(axis cs:124,-13.8305835723877)
--(axis cs:123,-13.606951713562)
--(axis cs:122,-12.6118478775024)
--(axis cs:121,-11.1575937271118)
--(axis cs:120,-9.96478080749512)
--(axis cs:119,-9.34682655334473)
--(axis cs:118,-8.0871114730835)
--(axis cs:117,-7.30974340438843)
--(axis cs:116,-6.61518859863281)
--(axis cs:115,-6.26750469207764)
--(axis cs:114,-5.90848016738892)
--(axis cs:113,-5.4058256149292)
--(axis cs:112,-5.05247068405151)
--(axis cs:111,-4.80649089813232)
--(axis cs:110,-4.25227737426758)
--(axis cs:109,-3.74754190444946)
--(axis cs:108,-3.22476291656494)
--(axis cs:107,-1.08745074272156)
--(axis cs:106,-1.57182121276855)
--(axis cs:105,0.564703702926636)
--(axis cs:104,4.84413003921509)
--(axis cs:103,7.5804328918457)
--(axis cs:102,12.3330516815186)
--(axis cs:101,15.4198637008667)
--(axis cs:100,19.0394344329834)
--(axis cs:99,20.2388515472412)
--(axis cs:98,19.7877864837646)
--(axis cs:97,18.9656925201416)
--(axis cs:96,18.8086738586426)
--(axis cs:95,16.7822494506836)
--(axis cs:94,13.6064434051514)
--(axis cs:93,11.1777591705322)
--(axis cs:92,10.7056789398193)
--(axis cs:91,9.27214908599854)
--(axis cs:90,6.95097255706787)
--(axis cs:89,4.17034244537354)
--(axis cs:88,3.63909101486206)
--(axis cs:87,3.91990876197815)
--(axis cs:86,-0.0793063640594482)
--(axis cs:85,-0.83453631401062)
--(axis cs:84,-2.75672721862793)
--(axis cs:83,-1.96556675434113)
--(axis cs:82,-1.42853343486786)
--(axis cs:81,-0.808671951293945)
--(axis cs:80,-0.899821519851685)
--(axis cs:79,-1.13517737388611)
--(axis cs:78,-1.7424064874649)
--(axis cs:77,-0.309242129325867)
--(axis cs:76,-0.82063353061676)
--(axis cs:75,0.50213623046875)
--(axis cs:74,1.27329897880554)
--(axis cs:73,0.0725581645965576)
--(axis cs:72,1.20493900775909)
--(axis cs:71,2.68511390686035)
--(axis cs:70,4.63808298110962)
--(axis cs:69,7.51489734649658)
--(axis cs:68,10.582727432251)
--(axis cs:67,11.5819530487061)
--(axis cs:66,13.9654579162598)
--(axis cs:65,15.6780319213867)
--(axis cs:64,16.9383678436279)
--(axis cs:63,17.3016662597656)
--(axis cs:62,17.363468170166)
--(axis cs:61,15.9551267623901)
--(axis cs:60,14.0057487487793)
--(axis cs:59,13.3207349777222)
--(axis cs:58,12.2805519104004)
--(axis cs:57,10.9270219802856)
--(axis cs:56,9.34850025177002)
--(axis cs:55,8.22801780700684)
--(axis cs:54,7.44231033325195)
--(axis cs:53,6.74183082580566)
--(axis cs:52,5.73680782318115)
--(axis cs:51,4.66049861907959)
--(axis cs:50,5.21726703643799)
--(axis cs:49,5.43997526168823)
--(axis cs:48,4.74016427993774)
--(axis cs:47,4.71738147735596)
--(axis cs:46,4.47767353057861)
--(axis cs:45,5.11601066589355)
--(axis cs:44,4.34259700775146)
--(axis cs:43,3.14768123626709)
--(axis cs:42,1.74005675315857)
--(axis cs:41,-0.616335570812225)
--(axis cs:40,-2.54778242111206)
--(axis cs:39,-5.37908220291138)
--(axis cs:38,-8.41219902038574)
--(axis cs:37,-11.4610633850098)
--(axis cs:36,-13.9995698928833)
--(axis cs:35,-16.7862606048584)
--(axis cs:34,-17.8152770996094)
--(axis cs:33,-19.2586212158203)
--(axis cs:32,-19.8043956756592)
--(axis cs:31,-19.516077041626)
--(axis cs:30,-18.5901184082031)
--(axis cs:29,-15.29625415802)
--(axis cs:28,-11.3094005584717)
--(axis cs:27,-4.02635860443115)
--(axis cs:26,6.85011053085327)
--(axis cs:25,19.6784248352051)
--(axis cs:24,28.8155612945557)
--(axis cs:23,32.3937072753906)
--(axis cs:22,31.6708106994629)
--(axis cs:21,28.3102970123291)
--(axis cs:20,23.5999355316162)
--(axis cs:19,18.856143951416)
--(axis cs:18,14.1829299926758)
--(axis cs:17,11.5457077026367)
--(axis cs:16,9.1419734954834)
--(axis cs:15,5.93214082717896)
--(axis cs:14,4.84005928039551)
--(axis cs:13,1.95731735229492)
--(axis cs:12,0.65489399433136)
--(axis cs:11,1.54006552696228)
--(axis cs:10,1.13133573532104)
--(axis cs:9,1.1313943862915)
--(axis cs:8,1.43129336833954)
--(axis cs:7,1.15069961547852)
--(axis cs:6,0.993411660194397)
--(axis cs:5,1.62277746200562)
--(axis cs:4,1.48602056503296)
--(axis cs:3,1.02666628360748)
--(axis cs:2,1.28307962417603)
--(axis cs:1,1.13841450214386)
--(axis cs:0,0.00247593806125224)
--cycle;

\addplot [thick, black]
table {%
0 9.99999997475243e-07
1 0.172370508313179
2 -0.133261680603027
3 -0.0772731900215149
4 -0.00552882766351104
5 -0.0338295958936214
6 0.218808218836784
7 0.695102334022522
8 1.64466762542725
9 2.09795689582825
10 2.48493385314941
11 3.21465158462524
12 3.82462310791016
13 4.51337003707886
14 6.00004911422729
15 8.23446178436279
16 10.813606262207
17 13.2412977218628
18 16.2902488708496
19 20.2816333770752
20 24.7598838806152
21 28.5798892974854
22 30.5992469787598
23 29.3950061798096
24 24.9402236938477
25 16.6253070831299
26 6.56395435333252
27 -3.42878389358521
28 -11.154748916626
29 -16.0081443786621
30 -18.75514793396
31 -20.010892868042
32 -20.4122123718262
33 -20.165096282959
34 -19.5500755310059
35 -18.3846817016602
36 -16.565242767334
37 -14.2268505096436
38 -11.3146133422852
39 -7.87540483474731
40 -4.15368318557739
41 -1.29119646549225
42 1.06392025947571
43 3.15682554244995
44 3.97647476196289
45 4.91033554077148
46 5.10631799697876
47 5.2456955909729
48 5.83477258682251
49 6.06308698654175
50 6.53030204772949
51 6.81587505340576
52 7.57872581481934
53 8.62107467651367
54 9.27292251586914
55 10.1125030517578
56 10.7983531951904
57 11.5264959335327
58 13.067440032959
59 13.7126159667969
60 14.2125825881958
61 14.8676280975342
62 15.0383701324463
63 14.7548732757568
64 14.1773195266724
65 13.5392284393311
66 12.1293382644653
67 11.2134113311768
68 8.83356666564941
69 6.70139694213867
70 4.75588846206665
71 3.34676504135132
72 2.29648303985596
73 1.6299239397049
74 1.23059630393982
75 1.61969566345215
76 1.53433978557587
77 1.23630940914154
78 1.31624376773834
79 1.37128114700317
80 1.94498121738434
81 2.69850254058838
82 2.49817514419556
83 2.67613244056702
84 3.22953367233276
85 4.09942531585693
86 4.54619836807251
87 5.47693300247192
88 6.15611124038696
89 6.95549297332764
90 8.28355884552002
91 9.71806621551514
92 11.1078729629517
93 12.8176689147949
94 14.861891746521
95 15.9982318878174
96 17.0970573425293
97 18.3872585296631
98 18.8959655761719
99 18.3688488006592
100 17.5917625427246
101 14.5007066726685
102 10.7788791656494
103 7.13448667526245
104 2.64456391334534
105 -1.16872823238373
106 -3.22673559188843
107 -4.90336894989014
108 -5.46211385726929
109 -6.088294506073
110 -6.41285610198975
111 -6.33820819854736
112 -6.41376543045044
113 -7.11552333831787
114 -7.69730567932129
115 -8.25435829162598
116 -9.24549961090088
117 -10.2892684936523
118 -11.3571090698242
119 -12.7698860168457
120 -14.1351480484009
121 -15.3128852844238
122 -16.9825401306152
123 -17.7218952178955
124 -17.6542491912842
125 -17.7565097808838
126 -17.0967674255371
127 -15.7272729873657
128 -13.2986068725586
129 -9.8081579208374
130 -5.95169353485107
131 -2.43181109428406
132 0.177197083830833
133 2.47412943840027
134 3.15755152702332
135 3.95500254631042
136 4.37785959243774
137 4.95433521270752
138 5.28681135177612
139 5.73126411437988
140 5.56515216827393
141 5.84076833724976
142 6.27196455001831
143 6.72253036499023
144 7.97667264938354
145 9.39629554748535
146 9.5600528717041
147 10.8261785507202
148 11.857460975647
149 12.6688461303711
150 13.6071767807007
151 14.9839105606079
152 15.6385087966919
153 16.0451469421387
154 15.5177030563354
155 15.1807460784912
156 13.6529808044434
157 11.3646020889282
158 9.01595306396484
159 7.02125024795532
160 4.33233404159546
161 1.78294813632965
162 0.594680666923523
163 -0.307779878377914
164 -1.17098307609558
165 -1.73184096813202
166 -2.20576763153076
167 -2.17074179649353
168 -1.60755372047424
169 -1.65518999099731
170 -2.2220516204834
171 -2.213627576828
172 -2.55803322792053
173 -2.65010833740234
174 -3.38198781013489
175 -4.07659149169922
176 -4.41584253311157
177 -5.23960828781128
178 -6.6635684967041
179 -7.57096910476685
180 -8.57833385467529
181 -9.99624824523926
182 -11.232346534729
183 -13.0141305923462
184 -14.1985473632812
185 -16.0863952636719
186 -17.4709300994873
187 -18.7139682769775
188 -19.789587020874
189 -19.2136650085449
190 -17.257381439209
191 -13.8423252105713
192 -10.1126747131348
193 -5.87403011322021
194 -2.43856287002563
195 0.385902553796768
196 1.85672843456268
197 3.45401811599731
198 4.15655612945557
199 4.5473198890686
};
\addlegendentry{True}
\addplot [thick, green01270, dashed]
table {%
0 -1.40910542011261
1 -0.152345091104507
2 0.29397115111351
3 0.669338822364807
4 0.855099558830261
5 0.868084967136383
6 0.805540978908539
7 0.75914990901947
8 0.615621149539948
9 0.414049595594406
10 1.16533637046814
11 1.3168842792511
12 0.789710342884064
13 1.12164080142975
14 2.67395901679993
15 4.79254102706909
16 7.22955513000488
17 9.78114414215088
18 11.2796039581299
19 15.559344291687
20 21.6980476379395
21 25.8628978729248
22 29.4535675048828
23 30.428503036499
24 26.6594848632812
25 18.0089836120605
26 6.3751163482666
27 -1.5937362909317
28 -6.78466320037842
29 -8.96120071411133
30 -10.7931594848633
31 -11.9818725585938
32 -12.5949659347534
33 -13.1075201034546
34 -13.4430656433105
35 -13.3113927841187
36 -13.0603446960449
37 -11.9368896484375
38 -10.7023859024048
39 -8.10608100891113
40 -3.09293723106384
41 -0.0549377202987671
42 2.32185125350952
43 3.52610540390015
44 5.02521419525146
45 6.01436042785645
46 5.62636756896973
47 5.56710243225098
48 5.37069272994995
49 5.93950319290161
50 5.2303409576416
51 5.66138362884521
52 6.37217664718628
53 7.22193050384521
54 8.47975063323975
55 8.56901264190674
56 9.13707733154297
57 10.7628831863403
58 11.2492151260376
59 12.1252527236938
60 13.4460287094116
61 14.3789682388306
62 15.7378711700439
63 15.7523860931396
64 15.3893899917603
65 14.5651016235352
66 12.367205619812
67 10.1594533920288
68 8.77566909790039
69 5.2763786315918
70 3.09585475921631
71 2.38126277923584
72 0.724800646305084
73 0.146454602479935
74 0.127786606550217
75 0.102843105792999
76 -0.144750103354454
77 0.0425129570066929
78 -0.0896494761109352
79 -0.0497875288128853
80 0.174035921692848
81 0.141780734062195
82 0.337695240974426
83 0.350471585988998
84 0.402710318565369
85 1.12932777404785
86 2.23780131340027
87 4.75030755996704
88 5.65522432327271
89 5.54181432723999
90 7.16836357116699
91 8.62659549713135
92 9.45605945587158
93 10.4748678207397
94 12.7706327438354
95 15.8252286911011
96 16.974250793457
97 18.1163806915283
98 18.4666576385498
99 18.0232887268066
100 16.5946426391602
101 13.5265741348267
102 9.97321796417236
103 5.61798715591431
104 3.1697461605072
105 0.237058281898499
106 -1.68302822113037
107 -2.39470672607422
108 -2.67908048629761
109 -3.41927742958069
110 -3.76685214042664
111 -3.9183177947998
112 -3.95462036132812
113 -3.83373498916626
114 -3.79610991477966
115 -3.71270537376404
116 -3.53602290153503
117 -3.53350567817688
118 -3.45662927627563
119 -3.68175649642944
120 -4.00471258163452
121 -4.37282180786133
122 -4.52565097808838
123 -4.40211248397827
124 -5.94172525405884
125 -8.24246311187744
126 -8.49671649932861
127 -8.614577293396
128 -8.27855587005615
129 -7.80038022994995
130 -6.5790753364563
131 -4.80088806152344
132 -2.9781551361084
133 -1.2935745716095
134 0.308595478534698
135 1.0964378118515
136 2.42371845245361
137 4.43350553512573
138 5.32402610778809
139 5.00116968154907
140 5.96014881134033
141 6.05123424530029
142 6.37916898727417
143 6.29768848419189
144 8.35597133636475
145 9.570556640625
146 10.012396812439
147 12.0255708694458
148 12.634015083313
149 13.5342597961426
150 14.9075746536255
151 15.6386795043945
152 15.4147663116455
153 16.4701690673828
154 15.8087825775146
155 14.7146186828613
156 13.5893411636353
157 12.1661739349365
158 10.8106136322021
159 9.03072357177734
160 7.29321193695068
161 4.91470098495483
162 3.01666307449341
163 1.38499176502228
164 0.896358132362366
165 0.589596092700958
166 0.348829835653305
167 0.428779572248459
168 0.671566605567932
169 0.645519316196442
170 0.688561201095581
171 0.798100590705872
172 0.778005838394165
173 0.599128663539886
174 0.193560317158699
175 0.0836706161499023
176 0.254791676998138
177 0.0527461282908916
178 -0.190722525119781
179 -0.14317424595356
180 -0.504752933979034
181 -0.986376225948334
182 -1.21588087081909
183 -1.61847484111786
184 -1.57267606258392
185 -1.94567120075226
186 -2.99735140800476
187 -5.5846118927002
188 -7.62477684020996
189 -8.87127494812012
190 -8.80603218078613
191 -8.01362991333008
192 -5.69610786437988
193 -1.93248820304871
194 0.71054881811142
195 2.88383460044861
196 5.48937225341797
197 6.72876405715942
198 7.00766563415527
199 6.94134712219238
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=0\%)$}
\addplot [thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 -0.000263990426901728
1 -0.147037729620934
2 0.0272580236196518
3 -0.278457075357437
4 0.316406816244125
5 0.223218828439713
6 0.0476604737341404
7 0.331755846738815
8 0.616353988647461
9 0.327162891626358
10 1.73258280754089
11 1.7608790397644
12 1.96919429302216
13 2.95298051834106
14 5.14506101608276
15 6.39578104019165
16 8.26280975341797
17 10.1026763916016
18 11.5169115066528
19 15.3814935684204
20 20.896167755127
21 25.121244430542
22 28.7329483032227
23 29.8083915710449
24 26.1999855041504
25 17.906566619873
26 7.03397512435913
27 -3.51823329925537
28 -11.8109865188599
29 -16.4217338562012
30 -18.2899513244629
31 -19.4911880493164
32 -19.6314582824707
33 -19.4107074737549
34 -18.751895904541
35 -17.5962352752686
36 -15.9263105392456
37 -12.9594993591309
38 -8.76904201507568
39 -4.27196264266968
40 -0.699121832847595
41 1.56634187698364
42 3.10961818695068
43 3.937091588974
44 4.98944807052612
45 5.29345798492432
46 5.20546674728394
47 5.35284471511841
48 5.02736711502075
49 5.29108572006226
50 5.09255218505859
51 5.22183275222778
52 5.51521253585815
53 5.91178798675537
54 6.67447805404663
55 7.1772575378418
56 7.38851165771484
57 8.91244602203369
58 9.67926502227783
59 10.5903759002686
60 11.3781642913818
61 12.520655632019
62 13.5034170150757
63 14.2566967010498
64 14.3308506011963
65 14.1942548751831
66 13.3159294128418
67 11.8537569046021
68 10.6584129333496
69 7.97906637191772
70 5.22491836547852
71 3.92898273468018
72 2.2514808177948
73 1.13291239738464
74 0.926615715026855
75 0.577223360538483
76 -0.0173155777156353
77 0.115207798779011
78 0.124154761433601
79 0.536375105381012
80 0.903607726097107
81 0.706712603569031
82 0.44792115688324
83 0.606867909431458
84 0.895043849945068
85 1.41017949581146
86 2.37957286834717
87 4.91041374206543
88 5.86667776107788
89 6.72003269195557
90 8.28766918182373
91 9.81081008911133
92 10.699426651001
93 11.8300523757935
94 13.791711807251
95 16.2240619659424
96 17.8277168273926
97 18.8429756164551
98 18.8380870819092
99 17.9832286834717
100 16.509822845459
101 13.2049474716187
102 9.30769062042236
103 5.13425350189209
104 2.11314868927002
105 -0.878671050071716
106 -3.15364503860474
107 -4.59084701538086
108 -5.22366189956665
109 -6.02805280685425
110 -6.52038383483887
111 -6.92395401000977
112 -7.07555103302002
113 -7.46928930282593
114 -7.62646436691284
115 -7.93375968933105
116 -8.36452865600586
117 -8.85777568817139
118 -9.50681972503662
119 -10.4741134643555
120 -11.4450759887695
121 -12.7172718048096
122 -14.2783641815186
123 -15.7422780990601
124 -16.3088970184326
125 -16.4638156890869
126 -16.3250350952148
127 -15.4727039337158
128 -13.8781089782715
129 -12.0903549194336
130 -10.1241788864136
131 -8.02480316162109
132 -5.52533721923828
133 -3.08085250854492
134 -1.3200021982193
135 0.478069514036179
136 2.02023267745972
137 3.67249298095703
138 4.39190053939819
139 4.75731134414673
140 5.48894500732422
141 5.47541475296021
142 5.47019958496094
143 5.98491525650024
144 7.52273988723755
145 8.88034343719482
146 10.1938934326172
147 11.535608291626
148 12.5709762573242
149 13.4064846038818
150 14.4538173675537
151 15.1523809432983
152 15.5444641113281
153 16.1949901580811
154 15.6303853988647
155 14.7875947952271
156 13.8676786422729
157 12.7849817276001
158 11.1768198013306
159 9.19069957733154
160 7.35396718978882
161 5.29010581970215
162 4.2560396194458
163 2.98286056518555
164 2.13019347190857
165 1.37566459178925
166 1.39778935909271
167 1.11656498908997
168 1.11839914321899
169 1.21297872066498
170 1.53811931610107
171 1.60379719734192
172 1.7375648021698
173 1.19534194469452
174 0.972034931182861
175 0.854696810245514
176 1.2600417137146
177 1.02429354190826
178 1.10628116130829
179 1.0523339509964
180 0.894212901592255
181 0.551510751247406
182 0.245214462280273
183 -0.118368938565254
184 0.123439490795135
185 0.635058522224426
186 0.650615572929382
187 -2.30991411209106
188 -9.86186504364014
189 -14.2232761383057
190 -14.7789897918701
191 -11.1782751083374
192 -6.86454010009766
193 -2.4296350479126
194 1.05880665779114
195 3.0354688167572
196 5.33718061447144
197 6.10933828353882
198 6.72951126098633
199 6.86011123657227
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=2\%)$}
\addplot [thick, blue, dashdotted]
table {%
0 -0.000392728659790009
1 -0.0713506042957306
2 0.215075314044952
3 0.327046662569046
4 0.256525695323944
5 0.119100108742714
6 0.279341548681259
7 0.240850284695625
8 -0.359047770500183
9 -0.845151841640472
10 -0.622385859489441
11 -0.674696981906891
12 -0.356165379285812
13 -0.282877743244171
14 2.23785066604614
15 4.3506383895874
16 7.04953670501709
17 9.56026268005371
18 12.5636835098267
19 16.7989540100098
20 22.5668315887451
21 27.1692581176758
22 30.6382160186768
23 31.4585590362549
24 27.0387554168701
25 17.5978565216064
26 5.75945329666138
27 -4.99650049209595
28 -12.5159721374512
29 -17.0121650695801
30 -19.545295715332
31 -20.44899559021
32 -20.6349620819092
33 -19.7788772583008
34 -18.6576881408691
35 -17.3020362854004
36 -15.0346517562866
37 -12.3611602783203
38 -9.10411930084229
39 -6.12640333175659
40 -3.44010376930237
41 -1.02088677883148
42 1.06124413013458
43 2.26100397109985
44 3.51946234703064
45 4.09784030914307
46 3.61860728263855
47 3.13693976402283
48 3.4624400138855
49 4.23496627807617
50 3.47052717208862
51 3.48885822296143
52 4.47222709655762
53 5.23252058029175
54 6.22054815292358
55 6.81336355209351
56 8.15420341491699
57 9.39340114593506
58 10.8935699462891
59 12.1186361312866
60 13.3921518325806
61 14.4357099533081
62 15.4788122177124
63 16.0489139556885
64 15.4961910247803
65 14.6121587753296
66 12.7218294143677
67 10.5724401473999
68 8.84170722961426
69 5.77368545532227
70 3.35101532936096
71 1.71718382835388
72 -0.00814672559499741
73 -0.902178168296814
74 -0.648689746856689
75 -1.0256325006485
76 -1.72400307655334
77 -1.80612969398499
78 -2.08308720588684
79 -2.03020071983337
80 -2.09724998474121
81 -2.13124680519104
82 -2.6413745880127
83 -2.93148565292358
84 -3.5310423374176
85 -2.24445152282715
86 -1.30906295776367
87 1.69850945472717
88 2.49607992172241
89 3.17863440513611
90 4.9306526184082
91 7.09594345092773
92 8.23811054229736
93 9.6073637008667
94 11.7030296325684
95 14.6495056152344
96 16.3533172607422
97 18.0056934356689
98 18.8014640808105
99 18.9673271179199
100 17.6381645202637
101 14.6470470428467
102 10.7649126052856
103 6.24492120742798
104 2.88302731513977
105 -0.37974140048027
106 -2.41806793212891
107 -3.23031568527222
108 -4.46289730072021
109 -5.446457862854
110 -5.78718757629395
111 -5.99254703521729
112 -6.18494844436646
113 -6.44600868225098
114 -6.82386779785156
115 -7.11069345474243
116 -7.39086008071899
117 -8.25062084197998
118 -8.8793478012085
119 -9.84714412689209
120 -10.8733606338501
121 -12.0385236740112
122 -13.5005750656128
123 -14.7089490890503
124 -15.20578956604
125 -15.5089054107666
126 -16.1642971038818
127 -15.55601978302
128 -14.5080585479736
129 -12.5631189346313
130 -9.96195316314697
131 -7.53091335296631
132 -4.78335189819336
133 -2.89780449867249
134 -1.12067127227783
135 0.331006973981857
136 1.676478266716
137 2.75838208198547
138 4.24514102935791
139 4.55595779418945
140 4.92731142044067
141 5.38117504119873
142 5.99417304992676
143 5.93892860412598
144 7.34973669052124
145 8.58898067474365
146 9.48659896850586
147 10.6946172714233
148 11.5468320846558
149 12.4999828338623
150 14.2099170684814
151 14.9148731231689
152 15.2866582870483
153 15.8600168228149
154 15.604377746582
155 14.4745950698853
156 13.8485746383667
157 12.4858856201172
158 11.2534170150757
159 9.45853519439697
160 8.29866695404053
161 6.21741104125977
162 4.38872289657593
163 2.5821361541748
164 1.72388029098511
165 0.876074731349945
166 0.782070636749268
167 0.397785872220993
168 0.970355331897736
169 1.24715733528137
170 0.819248616695404
171 0.870595335960388
172 0.736940205097198
173 0.593592345714569
174 0.26524019241333
175 -0.0518230125308037
176 -0.392795443534851
177 -0.803553760051727
178 -1.30615270137787
179 -1.74145483970642
180 -2.5263991355896
181 -3.74884653091431
182 -5.0027174949646
183 -6.32600498199463
184 -8.05224227905273
185 -9.74892139434814
186 -12.1870079040527
187 -14.1860389709473
188 -16.3762702941895
189 -16.3993721008301
190 -15.84814453125
191 -13.1673049926758
192 -9.14560031890869
193 -5.19124937057495
194 -1.72117102146149
195 1.56422245502472
196 3.92715048789978
197 5.18902540206909
198 5.4676365852356
199 5.43200206756592
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=5\%)$}
\end{axis}

\end{tikzpicture}


==> figs/journalpaper/relu/nmse_pf_pdanse_nsup_all_relu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-31.1478173077106, ymax=-0.827433294057846,
ytick style={color=black},
ytick={-35,-30,-25,-20,-15,-10,-5,0},
yticklabels={
  \(\displaystyle {\ensuremath{-}35}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}15}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\)
},
width=\linewidth,
height=0.75\linewidth
]
\path [draw=red, thick]
(axis cs:0,-13.3146899938583)
--(axis cs:0,-9.77804720401764);

\path [draw=red, thick]
(axis cs:10,-19.5290894508362)
--(axis cs:10,-12.7117323875427);

\path [draw=red, thick]
(axis cs:20,-26.621856212616)
--(axis cs:20,-16.4905247688293);

\path [draw=red, thick]
(axis cs:30,-29.7696180343628)
--(axis cs:30,-18.228253364563);

\path [draw=blue, thick]
(axis cs:0,-4.4349924325943)
--(axis cs:0,-2.2056325674057);

\path [draw=blue, thick]
(axis cs:10,-14.642865896225)
--(axis cs:10,-13.6469671726227);

\path [draw=blue, thick]
(axis cs:20,-15.9960757493973)
--(axis cs:20,-15.2885578870773);

\path [draw=blue, thick]
(axis cs:30,-13.2419065535069)
--(axis cs:30,-12.6969400346279);

\path [draw=green01270, thick]
(axis cs:0,-11.8830791711807)
--(axis cs:0,-10.4244064092636);

\path [draw=green01270, thick]
(axis cs:10,-18.960890352726)
--(axis cs:10,-17.5477537512779);

\path [draw=green01270, thick]
(axis cs:20,-22.2318145632744)
--(axis cs:20,-20.5013855099678);

\path [draw=green01270, thick]
(axis cs:30,-25.7863723039627)
--(axis cs:30,-24.5864762067795);

\path [draw=darkviolet1910191, thick]
(axis cs:0,-11.6380559802055)
--(axis cs:0,-10.2281149029732);

\path [draw=darkviolet1910191, thick]
(axis cs:10,-18.1471303701401)
--(axis cs:10,-16.8287912607193);

\path [draw=darkviolet1910191, thick]
(axis cs:20,-24.2895039916039)
--(axis cs:20,-22.8469782471657);

\path [draw=darkviolet1910191, thick]
(axis cs:30,-26.1747560501099)
--(axis cs:30,-24.9699277877808);

\path [draw=darkturquoise0191191, thick]
(axis cs:0,-11.0811555981636)
--(axis cs:0,-9.53590601682663);

\path [draw=darkturquoise0191191, thick]
(axis cs:10,-17.8826231360435)
--(axis cs:10,-16.2501893639565);

\path [draw=darkturquoise0191191, thick]
(axis cs:20,-24.2848395109177)
--(axis cs:20,-22.3964272737503);

\path [draw=darkturquoise0191191, thick]
(axis cs:30,-26.9892257452011)
--(axis cs:30,-25.5470367670059);

\addplot [thick, red, mark=diamond, mark size=5, mark options={solid,fill opacity=0}]
table {%
0 -11.546368598938
10 -16.1204109191895
20 -21.5561904907227
30 -23.9989356994629
};
\addlegendentry{PF}
\addplot [thick, blue, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0 -3.3203125
10 -14.1449165344238
20 -15.6423168182373
30 -12.9694232940674
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=0\%)$}
\addplot [thick, green01270, mark=asterisk, mark size=4, mark options={solid,fill opacity=0}]
table {%
0 -11.1537427902222
10 -18.254322052002
20 -21.3666000366211
30 -25.1864242553711
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=1\%)$}
\addplot [thick, darkviolet1910191, mark=square, mark size=4, mark options={solid,fill opacity=0}]
table {%
0 -10.9330854415894
10 -17.4879608154297
20 -23.5682411193848
30 -25.5723419189453
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=2\%)$}
\addplot [thick, darkturquoise0191191, mark=pentagon, mark size=4, mark options={solid,fill opacity=0}]
table {%
0 -10.3085308074951
10 -17.06640625
20 -23.340633392334
30 -26.2681312561035
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=5\%)$}
\end{axis}

\end{tikzpicture}


==> figs/journalpaper/relu/revision_1/diff_nMC/nmse_pf_pdanse_diff_nMC_nsup_20_all_relu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-27.4842610746622, ymax=-4.42090298831463,
ytick style={color=black},
ytick={-30,-25,-20,-15,-10,-5,0},
yticklabels={
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}15}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\)
},
width=0.95\linewidth,
height=0.75\linewidth
]
\path [draw=red, semithick]
(axis cs:0,-14.5403207540512)
--(axis cs:0,-10.596329331398);

\path [draw=red, semithick]
(axis cs:10,-20.5690952837467)
--(axis cs:10,-20.0303843915462);

\path [draw=red, semithick]
(axis cs:20,-25.8402678966522)
--(axis cs:20,-18.4602158069611);

\path [draw=red, semithick]
(axis cs:30,-25.4776158332825)
--(axis cs:30,-19.0991778373718);

\path [draw=blue, semithick]
(axis cs:0,-6.97037589550018)
--(axis cs:0,-5.46923744678497);

\path [draw=blue, semithick]
(axis cs:10,-16.9720823764801)
--(axis cs:10,-14.6171624660492);

\path [draw=blue, semithick]
(axis cs:20,-24.0498322248459)
--(axis cs:20,-22.6911956071854);

\path [draw=blue, semithick]
(axis cs:30,-26.4359266161919)
--(axis cs:30,-24.8929994702339);

\path [draw=darkviolet1910191, semithick]
(axis cs:0,-11.6379261016846)
--(axis cs:0,-10.2275905609131);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-18.1465187072754)
--(axis cs:10,-16.829273223877);

\path [draw=darkviolet1910191, semithick]
(axis cs:20,-24.2907084822655)
--(axis cs:20,-22.8516712784767);

\path [draw=darkviolet1910191, semithick]
(axis cs:30,-26.1623842120171)
--(axis cs:30,-24.9608228802681);

\path [draw=green01270, semithick]
(axis cs:0,-8.63352936506271)
--(axis cs:0,-7.07477980852127);

\path [draw=green01270, semithick]
(axis cs:10,-16.6264808177948)
--(axis cs:10,-13.7314369678497);

\path [draw=green01270, semithick]
(axis cs:20,-24.1399022936821)
--(axis cs:20,-22.8137529492378);

\path [draw=green01270, semithick]
(axis cs:30,-26.4177566766739)
--(axis cs:30,-25.0188163518906);

\addplot [thick, red, mark=diamond, mark size=5, mark options={solid,fill opacity=0}]
table {%
0 -12.5683250427246
10 -20.2997398376465
20 -22.1502418518066
30 -22.2883968353271
};
\addlegendentry{PF}
\addplot [thick, blue, mark=o, mark size=5, mark options={solid,fill opacity=0}]
table {%
0 -6.21980667114258
10 -15.7946224212646
20 -23.3705139160156
30 -25.6644630432129
};
\addlegendentry{$\textrm{pDANSE}$ $(L=1)$}
\addplot [thick, darkviolet1910191, mark=square, mark size=5, mark options={solid,fill opacity=0}]
table {%
0 -10.9327583312988
10 -17.4878959655762
20 -23.5711898803711
30 -25.5616035461426
};
\addlegendentry{$\textrm{pDANSE}$ $(L=10)$}
\addplot [thick, green01270, mark=asterisk, mark size=5, mark options={solid,fill opacity=0}]
table {%
0 -7.85415458679199
10 -15.1789588928223
20 -23.47682762146
30 -25.7182865142822
};
\addlegendentry{$\textrm{pDANSE}$ $(L=50)$}
\end{axis}

\end{tikzpicture}


==> figs/journalpaper/relu/revision_1/pdanse_supervised/nmse_pf_pdanse_nsup_20_w_supervised_all_relu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-31.0591481268406, ymax=-2.68948609232902,
ytick style={color=black},
ytick={-35,-30,-25,-20,-15,-10,-5,0},
yticklabels={
  \(\displaystyle {\ensuremath{-}35}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}15}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\)
},
width=0.95\linewidth,
height=0.75\linewidth
]
\path [draw=red, semithick]
(axis cs:0,-13.3146899938583)
--(axis cs:0,-9.77804720401764);

\path [draw=red, semithick]
(axis cs:10,-19.5290894508362)
--(axis cs:10,-12.7117323875427);

\path [draw=red, semithick]
(axis cs:20,-26.621856212616)
--(axis cs:20,-16.4905247688293);

\path [draw=red, semithick]
(axis cs:30,-29.7696180343628)
--(axis cs:30,-18.228253364563);

\path [draw=blue, semithick]
(axis cs:0,-11.6380705237389)
--(axis cs:0,-10.2277761101723);

\path [draw=blue, semithick]
(axis cs:10,-18.1460189819336)
--(axis cs:10,-16.8268241882324);

\path [draw=blue, semithick]
(axis cs:20,-24.2893719673157)
--(axis cs:20,-22.8423495292664);

\path [draw=blue, semithick]
(axis cs:30,-26.1668190956116)
--(axis cs:30,-24.9566550254822);

\path [draw=blue, semithick]
(axis cs:0,-4.98450767993927)
--(axis cs:0,-3.97901618480682);

\path [draw=blue, semithick]
(axis cs:10,-11.690207362175)
--(axis cs:10,-9.66957581043243);

\path [draw=blue, semithick]
(axis cs:20,-18.9448436498642)
--(axis cs:20,-15.8573795557022);

\path [draw=blue, semithick]
(axis cs:30,-23.3823227882385)
--(axis cs:30,-19.7754454612732);

\addplot [thick, red, mark=diamond, mark size=5, mark options={solid,fill opacity=0}]
table {%
0 -11.546368598938
10 -16.1204109191895
20 -21.5561904907227
30 -23.9989356994629
};
\addlegendentry{$\textrm{PF}$}
\addplot [thick, darkviolet1910191, mark=square, mark size=4, mark options={solid,fill opacity=0}]
table {%
0 -10.9329233169556
10 -17.486421585083
20 -23.565860748291
30 -25.5617370605469
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=2\%)$}
\addplot [thick, dashed, darkviolet1910191, mark=square, mark size=4, mark options={solid,fill opacity=0}]
table {%
0 -4.48176193237305
10 -10.6798915863037
20 -17.4011116027832
30 -21.5788841247559
};
\addlegendentry{$\textrm{pDANSE-Sup.}$ $(\kappa=2\%)$}
\end{axis}

\end{tikzpicture}


==> figs/journalpaper/relu_lorenz96/nmse_enkf_pdanse_nsup_all_cart2sph3dmod.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-18.2055130340159, ymax=-2.91494924947619,
ytick style={color=black},
ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2},
yticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}18}\),
  \(\displaystyle {\ensuremath{-}16}\),
  \(\displaystyle {\ensuremath{-}14}\),
  \(\displaystyle {\ensuremath{-}12}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {\ensuremath{-}8}\),
  \(\displaystyle {\ensuremath{-}6}\),
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {\ensuremath{-}2}\)
},
width=\linewidth,
height=0.75\linewidth
]
\path [draw=red, semithick]
(axis cs:0,-3.93010233342648)
--(axis cs:0,-3.60997487604618);

\path [draw=red, semithick]
(axis cs:10,-7.23932099342346)
--(axis cs:10,-6.36657881736755);

\path [draw=red, semithick]
(axis cs:20,-10.0401799082756)
--(axis cs:20,-9.01942282915115);

\path [draw=red, semithick]
(axis cs:30,-11.4073729515076)
--(axis cs:30,-10.3274998664856);

\path [draw=blue, semithick]
(axis cs:0,-9.61459168791771)
--(axis cs:0,-9.01088133454323);

\path [draw=blue, semithick]
(axis cs:10,-15.6204179823399)
--(axis cs:10,-15.0567212998867);

\path [draw=blue, semithick]
(axis cs:20,-12.4432728290558)
--(axis cs:20,-12.0081317424774);

\path [draw=blue, semithick]
(axis cs:30,-10.9767584502697)
--(axis cs:30,-10.5527768433094);

\path [draw=darkviolet1910191, semithick]
(axis cs:0,-9.45501390099525)
--(axis cs:0,-8.84474310278893);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-17.5104874074459)
--(axis cs:10,-16.6637755930424);

\path [draw=darkviolet1910191, semithick]
(axis cs:20,-16.138001292944)
--(axis cs:20,-15.2394782602787);

\path [draw=darkviolet1910191, semithick]
(axis cs:30,-11.0771287828684)
--(axis cs:30,-10.5841833204031);

\addplot [thick, red, mark=diamond, mark size=5, mark options={solid,fill opacity=0}]
table {%
0 -3.77003860473633
10 -6.80294990539551
20 -9.52980136871338
30 -10.8674364089966
};
\addlegendentry{$\textrm{EnKF}$ }
\addplot [thick, blue, mark=o, mark size=5, mark options={solid,fill opacity=0}]
table {%
0 -9.31273651123047
10 -15.3385696411133
20 -12.2257022857666
30 -10.7647676467896
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=0\%)$}
\addplot [thick, darkviolet1910191, mark=square, mark size=5, mark options={solid,fill opacity=0}]
table {%
0 -9.14987850189209
10 -17.0871315002441
20 -15.6887397766113
30 -10.8306560516357
};
\addlegendentry{$\textrm{pDANSE}$ $(\kappa=8\%)$}
\end{axis}

\end{tikzpicture}

